Deep Imbalanced Time-series Forecasting via Local Discrepancy Density

Time-series forecasting models often encounter abrupt changes in a given period of time which generally occur due to unexpected or unknown events. Despite their scarce occurrences in the training set, abrupt changes incur loss that significantly contributes to the total loss. Therefore, they act as noisy training samples and prevent the model from learning generalizable patterns, namely the normal states. Based on our findings, we propose a reweighting framework that down-weights the losses incurred by abrupt changes and up-weights those by normal states. For the reweighting framework, we first define a measurement termed Local Discrepancy (LD) which measures the degree of abruptness of a change in a given period of time. Since a training set is mostly composed of normal states, we then consider how frequently the temporal changes appear in the training set based on LD. Our reweighting framework is applicable to existing time-series forecasting models regardless of the architectures. Through extensive experiments on 12 time-series forecasting models over eight datasets with various in-output sequence lengths, we demonstrate that applying our reweighting framework reduces MSE by 10.1% on average and by up to 18.6% in the state-of-the-art model.

==> (inline-0) <==
\begin{tabular}{@{}cccccccccccccccccccccc@{}}
\toprule
\multicolumn{2}{c}{Models}                                             & \multicolumn{2}{c}{FEDformer} & \multicolumn{2}{c}{Pyraformer} & \multicolumn{2}{c}{Autoformer}  & \multicolumn{2}{c}{Informer} & \multicolumn{2}{c}{LogTrans} & \multicolumn{2}{c}{Reformer} & \multicolumn{2}{c}{Transformer} & \multicolumn{2}{c}{LSTNet} & \multicolumn{2}{c}{LSTMa} & \multicolumn{2}{c}{TCN} \\ \midrule
\multicolumn{2}{c}{MSE}                                             & base           & our           & base         & our         & base           & our           & base          & our         & base          & our          & base          & our          & base          & our          & base            & our           & base         & our         & base         & our       \\ \midrule

% ETTh1
\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{48}  & \makecell{ \textbf{0.3479} \\\scriptsize$\pm$0.0017 } & \makecell{ 0.3483 \\\scriptsize$\pm$0.0017 } & \makecell{ 0.5354 \\\scriptsize$\pm$0.0157 } & \makecell{ 0.4438 \\\scriptsize$\pm$0.0139 } & \makecell{ 0.4160 \\\scriptsize$\pm$0.0216 } & \makecell{ 0.3842 \\\scriptsize$\pm$0.0181 } & \makecell{ 0.6872 \\\scriptsize$\pm$0.0736 } & \makecell{ 0.5734 \\\scriptsize$\pm$0.0409 } & \makecell{ 0.7247 \\\scriptsize$\pm$0.0764 } & \makecell{ 0.5902 \\\scriptsize$\pm$0.0473 } & \makecell{ 0.7393 \\\scriptsize$\pm$0.0260 } & \makecell{ 0.6409 \\\scriptsize$\pm$0.0173 } & \makecell{ 0.6615 \\\scriptsize$\pm$0.0767 } & \makecell{ 0.5443 \\\scriptsize$\pm$0.0370 } & \makecell{ 0.6272 \\\scriptsize$\pm$0.0115 } & \makecell{ 0.5586 \\\scriptsize$\pm$0.0069 } & \makecell{ 0.6938 \\\scriptsize$\pm$0.0447 } & \makecell{ 0.5809 \\\scriptsize$\pm$0.0334 } & \makecell{ 0.5655 \\\scriptsize$\pm$0.0287 } & \makecell{ 0.4862 \\\scriptsize$\pm$0.0151 }  \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh1}}} &  \multicolumn{1}{l|}{96} &\makecell{ 0.3774 \\\scriptsize$\pm$0.0018 } & \makecell{ \textbf{0.3743} \\\scriptsize$\pm$0.0016 } & \makecell{ 0.6453 \\\scriptsize$\pm$0.0584 } & \makecell{ 0.5345 \\\scriptsize$\pm$0.0074 } & \makecell{ 0.4422 \\\scriptsize$\pm$0.0243 } & \makecell{ 0.4438 \\\scriptsize$\pm$0.0143 } & \makecell{ 0.9084 \\\scriptsize$\pm$0.0486 } & \makecell{ 0.8561 \\\scriptsize$\pm$0.0522 } & \makecell{ 0.6584 \\\scriptsize$\pm$0.0574 } & \makecell{ 0.5772 \\\scriptsize$\pm$0.0307 } & \makecell{ 0.8031 \\\scriptsize$\pm$0.0317 } & \makecell{ 0.7306 \\\scriptsize$\pm$0.0216 } & \makecell{ 0.8652 \\\scriptsize$\pm$0.1242 } & \makecell{ 0.7160 \\\scriptsize$\pm$0.0289 } & \makecell{ 0.7605 \\\scriptsize$\pm$0.0365 } & \makecell{ 0.6816 \\\scriptsize$\pm$0.0354 } & \makecell{ 0.8290 \\\scriptsize$\pm$0.1048 } & \makecell{ 0.6613 \\\scriptsize$\pm$0.0551 } & \makecell{ 0.7628 \\\scriptsize$\pm$0.0429 } & \makecell{ 0.6794 \\\scriptsize$\pm$0.0152 }  \\

\multicolumn{1}{l|}{} &  \multicolumn{1}{l|}{168} &\makecell{ 0.4446 \\\scriptsize$\pm$0.0164 } & \makecell{ \textbf{0.4367} \\\scriptsize$\pm$0.0153 } & \makecell{ 0.8644 \\\scriptsize$\pm$0.0905 } & \makecell{ 0.7415 \\\scriptsize$\pm$0.0399 } & \makecell{ 0.5042 \\\scriptsize$\pm$0.0515 } & \makecell{ 0.4906 \\\scriptsize$\pm$0.0264 } & \makecell{ 1.3720 \\\scriptsize$\pm$0.2422 } & \makecell{ 1.1125 \\\scriptsize$\pm$0.0813 } & \makecell{ 1.0497 \\\scriptsize$\pm$0.1452 } & \makecell{ 0.9355 \\\scriptsize$\pm$0.0647 } & \makecell{ 0.8858 \\\scriptsize$\pm$0.0259 } & \makecell{ 0.7677 \\\scriptsize$\pm$0.0172 } & \makecell{ 1.0911 \\\scriptsize$\pm$0.1563 } & \makecell{ 0.8628 \\\scriptsize$\pm$0.0823 } & \makecell{ 0.9276 \\\scriptsize$\pm$0.0890 } & \makecell{ 0.7904 \\\scriptsize$\pm$0.0403 } & \makecell{ 1.0522 \\\scriptsize$\pm$0.0564 } & \makecell{ 0.8622 \\\scriptsize$\pm$0.0960 } & \makecell{ 0.9406 \\\scriptsize$\pm$0.0313 } & \makecell{ 0.9319 \\\scriptsize$\pm$0.0327 }   \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} &\makecell{ 0.4479 \\\scriptsize$\pm$0.0075 } & \makecell{ \textbf{0.4453} \\\scriptsize$\pm$0.0059 } & \makecell{ 0.9328 \\\scriptsize$\pm$0.0341 } & \makecell{ 0.8895 \\\scriptsize$\pm$0.0548 } & \makecell{ 0.5694 \\\scriptsize$\pm$0.1115 } & \makecell{ 0.5110 \\\scriptsize$\pm$0.0990 } & \makecell{ 1.3425 \\\scriptsize$\pm$0.0725 } & \makecell{ 1.1507 \\\scriptsize$\pm$0.0305 } & \makecell{ 1.0618 \\\scriptsize$\pm$0.2052 } & \makecell{ 0.9874 \\\scriptsize$\pm$0.1435 } & \makecell{ 0.9850 \\\scriptsize$\pm$0.0308 } & \makecell{ 0.8481 \\\scriptsize$\pm$0.0130 } & \makecell{ 1.1712 \\\scriptsize$\pm$0.0721 } & \makecell{ 1.0429 \\\scriptsize$\pm$0.0560 } & \makecell{ 1.0125 \\\scriptsize$\pm$0.0758 } & \makecell{ 0.9586 \\\scriptsize$\pm$0.0449 } & \makecell{ 1.1677 \\\scriptsize$\pm$0.0875 } & \makecell{ 0.9672 \\\scriptsize$\pm$0.1548 } & \makecell{ 1.1093 \\\scriptsize$\pm$0.0555 } & \makecell{ 1.1120 \\\scriptsize$\pm$0.0625 }      \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} &\makecell{ 0.5088 \\\scriptsize$\pm$0.0131 } & \makecell{ \textbf{0.5064} \\\scriptsize$\pm$0.0192 } & \makecell{ 0.9843 \\\scriptsize$\pm$0.0214 } & \makecell{ 0.9781 \\\scriptsize$\pm$0.0196 } & \makecell{ 0.5348 \\\scriptsize$\pm$0.0213 } & \makecell{ 0.5207 \\\scriptsize$\pm$0.0107 } & \makecell{ 1.3933 \\\scriptsize$\pm$0.0893 } & \makecell{ 1.3912 \\\scriptsize$\pm$0.0444 } & \makecell{ 1.0621 \\\scriptsize$\pm$0.1705 } & \makecell{ 1.1995 \\\scriptsize$\pm$0.2349 } & \makecell{ 1.1994 \\\scriptsize$\pm$0.0597 } & \makecell{ 1.0481 \\\scriptsize$\pm$0.0449 } & \makecell{ 1.1264 \\\scriptsize$\pm$0.0765 } & \makecell{ 1.0834 \\\scriptsize$\pm$0.0754 } & \makecell{ 1.1154 \\\scriptsize$\pm$0.0656 } & \makecell{ 1.0965 \\\scriptsize$\pm$0.0391 } & \makecell{ 1.4609 \\\scriptsize$\pm$0.1134 } & \makecell{ 1.3927 \\\scriptsize$\pm$0.1274 } & \makecell{ 1.1604 \\\scriptsize$\pm$0.0653 } & \makecell{ 1.1484 \\\scriptsize$\pm$0.0246 }  \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.}& \multicolumn{2}{c}{-0.71\%} & \multicolumn{2}{c}{-10.75\%} & \multicolumn{2}{c}{-4.57\%} & \multicolumn{2}{c}{-11.13\%} & \multicolumn{2}{c}{-7.17\%} & \multicolumn{2}{c}{-12.44\%} & \multicolumn{2}{c}{-14.13\%} & \multicolumn{2}{c}{-8.62\%} & \multicolumn{2}{c}{-15.28\%} & \multicolumn{2}{c}{-5.33\%} \\ \midrule

% ETTh2
\multicolumn{1}{l|}{}  & \multicolumn{1}{l|}{48}  & \makecell{ \textbf{0.2539} \\\scriptsize$\pm$0.0004 } & \makecell{ 0.2569 \\\scriptsize$\pm$0.0010 } & \makecell{ 0.7756 \\\scriptsize$\pm$0.0910 } & \makecell{ 0.6186 \\\scriptsize$\pm$0.0369 } & \makecell{ 0.2984 \\\scriptsize$\pm$0.0072 } & \makecell{ 0.2815 \\\scriptsize$\pm$0.0061 } & \makecell{ 0.9560 \\\scriptsize$\pm$0.1512 } & \makecell{ 0.6438 \\\scriptsize$\pm$0.0916 } & \makecell{ 1.1329 \\\scriptsize$\pm$0.0825 } & \makecell{ 0.6747 \\\scriptsize$\pm$0.1191 } & \makecell{ 0.8518 \\\scriptsize$\pm$0.0350 } & \makecell{ 0.6777 \\\scriptsize$\pm$0.0400 } & \makecell{ 1.1950 \\\scriptsize$\pm$0.3054 } & \makecell{ 0.6794 \\\scriptsize$\pm$0.0608 } & \makecell{ 0.8930 \\\scriptsize$\pm$0.0805 } & \makecell{ 0.6791 \\\scriptsize$\pm$0.0480 } & \makecell{ 0.8816 \\\scriptsize$\pm$0.0832 } & \makecell{ 0.5750 \\\scriptsize$\pm$0.0213 } & \makecell{ 0.9044 \\\scriptsize$\pm$0.1185 } & \makecell{ 0.6387 \\\scriptsize$\pm$0.1442 }        \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh2}}}                       & \multicolumn{1}{l|}{96}  &\makecell{ 0.3420 \\\scriptsize$\pm$0.0024 } & \makecell{ \textbf{0.3304} \\\scriptsize$\pm$0.0033 } & \makecell{ 1.6090 \\\scriptsize$\pm$0.0866 } & \makecell{ 1.1733 \\\scriptsize$\pm$0.2271 } & \makecell{ 0.3859 \\\scriptsize$\pm$0.0261 } & \makecell{ 0.3514 \\\scriptsize$\pm$0.0124 } & \makecell{ 3.4000 \\\scriptsize$\pm$0.5346 } & \makecell{ 2.4616 \\\scriptsize$\pm$0.4278 } & \makecell{ 2.7501 \\\scriptsize$\pm$0.6731 } & \makecell{ 2.1171 \\\scriptsize$\pm$0.3310 } & \makecell{ 1.8490 \\\scriptsize$\pm$0.2863 } & \makecell{ 1.3124 \\\scriptsize$\pm$0.1231 } & \makecell{ 2.0744 \\\scriptsize$\pm$0.1893 } & \makecell{ 1.7618 \\\scriptsize$\pm$0.3022 } & \makecell{ 1.4426 \\\scriptsize$\pm$0.0179 } & \makecell{ 1.1167 \\\scriptsize$\pm$0.0990 } & \makecell{ 1.6695 \\\scriptsize$\pm$0.5567 } & \makecell{ 0.9905 \\\scriptsize$\pm$0.1973 } & \makecell{ 1.7404 \\\scriptsize$\pm$0.4478 } & \makecell{ 1.5293 \\\scriptsize$\pm$0.1764 }    \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{168} & \makecell{ 0.4021 \\\scriptsize$\pm$0.0096 } & \makecell{ \textbf{0.3837} \\\scriptsize$\pm$0.0069 } & \makecell{ 5.0138 \\\scriptsize$\pm$1.0231 } & \makecell{ 3.9761 \\\scriptsize$\pm$0.6641 } & \makecell{ 0.4394 \\\scriptsize$\pm$0.0927 } & \makecell{ 0.4131 \\\scriptsize$\pm$0.0343 } & \makecell{ 5.7957 \\\scriptsize$\pm$0.8701 } & \makecell{ 4.7229 \\\scriptsize$\pm$0.5132 } & \makecell{ 2.2557 \\\scriptsize$\pm$0.3390 } & \makecell{ 2.2054 \\\scriptsize$\pm$0.5046 } & \makecell{ 3.1301 \\\scriptsize$\pm$0.3670 } & \makecell{ 2.2042 \\\scriptsize$\pm$0.2261 } & \makecell{ 3.9472 \\\scriptsize$\pm$0.8010 } & \makecell{ 4.0993 \\\scriptsize$\pm$0.8544 } & \makecell{ 3.3118 \\\scriptsize$\pm$0.2903 } & \makecell{ 2.8871 \\\scriptsize$\pm$0.2880 } & \makecell{ 3.9065 \\\scriptsize$\pm$1.1970 } & \makecell{ 2.5133 \\\scriptsize$\pm$0.8563 } & \makecell{ 2.4321 \\\scriptsize$\pm$0.1782 } & \makecell{ 2.4058 \\\scriptsize$\pm$0.1341 }     \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} & \makecell{ 0.4006 \\\scriptsize$\pm$0.0108 } & \makecell{ \textbf{0.3842} \\\scriptsize$\pm$0.0071 } & \makecell{ 4.3559 \\\scriptsize$\pm$0.3957 } & \makecell{ 3.2814 \\\scriptsize$\pm$0.5145 } & \makecell{ 0.4942 \\\scriptsize$\pm$0.0307 } & \makecell{ 0.4239 \\\scriptsize$\pm$0.0338 } & \makecell{ 3.9011 \\\scriptsize$\pm$0.6699 } & \makecell{ 3.7882 \\\scriptsize$\pm$0.7034 } & \makecell{ 4.4043 \\\scriptsize$\pm$0.5353 } & \makecell{ 3.6032 \\\scriptsize$\pm$0.2468 } & \makecell{ 2.9343 \\\scriptsize$\pm$0.3673 } & \makecell{ 2.2374 \\\scriptsize$\pm$0.1497 } & \makecell{ 2.8095 \\\scriptsize$\pm$0.5978 } & \makecell{ 2.9328 \\\scriptsize$\pm$0.3583 } & \makecell{ 3.9730 \\\scriptsize$\pm$0.3591 } & \makecell{ 3.0537 \\\scriptsize$\pm$0.2037 } & \makecell{ 2.9757 \\\scriptsize$\pm$0.4939 } & \makecell{ 2.1797 \\\scriptsize$\pm$0.3570 } & \makecell{ 2.9652 \\\scriptsize$\pm$0.0794 } & \makecell{ 2.9037 \\\scriptsize$\pm$0.1516 } 
 
    \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} & \makecell{ 0.4520 \\\scriptsize$\pm$0.0363 } & \makecell{ 0.4429 \\\scriptsize$\pm$0.0315 } & \makecell{ 4.2013 \\\scriptsize$\pm$0.5338 } & \makecell{ 3.4771 \\\scriptsize$\pm$0.2490 } & \makecell{ 0.4502 \\\scriptsize$\pm$0.0414 } & \makecell{ \textbf{0.4209} \\\scriptsize$\pm$0.0232 } & \makecell{ 4.0175 \\\scriptsize$\pm$0.5374 } & \makecell{ 3.9606 \\\scriptsize$\pm$0.3356 } & \makecell{ 2.4391 \\\scriptsize$\pm$0.2176 } & \makecell{ 2.7142 \\\scriptsize$\pm$0.5075 } & \makecell{ 2.6307 \\\scriptsize$\pm$0.2001 } & \makecell{ 2.6276 \\\scriptsize$\pm$0.2424 } & \makecell{ 2.6471 \\\scriptsize$\pm$0.5341 } & \makecell{ 3.0069 \\\scriptsize$\pm$0.4458 } & \makecell{ 3.7246 \\\scriptsize$\pm$0.1502 } & \makecell{ 2.9905 \\\scriptsize$\pm$0.3913 } & \makecell{ 3.2982 \\\scriptsize$\pm$0.4699 } & \makecell{ 2.6797 \\\scriptsize$\pm$0.2820 } & \makecell{ 3.1513 \\\scriptsize$\pm$0.0452 } & \makecell{ 3.1424 \\\scriptsize$\pm$0.0870 } 
  \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.} & \multicolumn{2}{c}{-2.58\%} & \multicolumn{2}{c}{-21.98\%} & \multicolumn{2}{c}{-8.26\%} & \multicolumn{2}{c}{-16.62\%} & \multicolumn{2}{c}{-14.52\%} & \multicolumn{2}{c}{-20.58\%} & \multicolumn{2}{c}{-7.28\%} & \multicolumn{2}{c}{-20.44\%} & \multicolumn{2}{c}{-31.32\%} & \multicolumn{2}{c}{-8.99\%} \\ \midrule

% ETTm1
\multicolumn{1}{l|}{}  & \multicolumn{1}{l|}{48}  &\makecell{ 0.5146 \\\scriptsize$\pm$0.0091 } & \makecell{ 0.5190 \\\scriptsize$\pm$0.0124 } & \makecell{ 0.5632 \\\scriptsize$\pm$0.0285 } & \makecell{ 0.5564 \\\scriptsize$\pm$0.0443 } & \makecell{ 0.5487 \\\scriptsize$\pm$0.0865 } & \makecell{ \textbf{0.4924} \\\scriptsize$\pm$0.0329 } & \makecell{ 0.6332 \\\scriptsize$\pm$0.0150 } & \makecell{ 0.5984 \\\scriptsize$\pm$0.0266 } & \makecell{ 0.5800 \\\scriptsize$\pm$0.0225 } & \makecell{ 0.5696 \\\scriptsize$\pm$0.0186 } & \makecell{ 0.7703 \\\scriptsize$\pm$0.0320 } & \makecell{ 0.7276 \\\scriptsize$\pm$0.0077 } & \makecell{ 0.6136 \\\scriptsize$\pm$0.0164 } & \makecell{ 0.5882 \\\scriptsize$\pm$0.0439 } & \makecell{ 0.6415 \\\scriptsize$\pm$0.0463 } & \makecell{ 0.6136 \\\scriptsize$\pm$0.0256 } & \makecell{ 0.6744 \\\scriptsize$\pm$0.0253 } & \makecell{ 0.6478 \\\scriptsize$\pm$0.0336 } & \makecell{ 0.6768 \\\scriptsize$\pm$0.0620 } & \makecell{ 0.6478 \\\scriptsize$\pm$0.0606 }      \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm1}}}                   & \multicolumn{1}{l|}{96}  &\makecell{ 0.3594 \\\scriptsize$\pm$0.0035 } & \makecell{ \textbf{0.3580} \\\scriptsize$\pm$0.0033 } & \makecell{ 0.5364 \\\scriptsize$\pm$0.0319 } & \makecell{ 0.4713 \\\scriptsize$\pm$0.0300 } & \makecell{ 0.5239 \\\scriptsize$\pm$0.0851 } & \makecell{ 0.4547 \\\scriptsize$\pm$0.0476 } & \makecell{ 0.6404 \\\scriptsize$\pm$0.0570 } & \makecell{ 0.5429 \\\scriptsize$\pm$0.0368 } & \makecell{ 0.7070 \\\scriptsize$\pm$0.0470 } & \makecell{ 0.5969 \\\scriptsize$\pm$0.0310 } & \makecell{ 0.7773 \\\scriptsize$\pm$0.0698 } & \makecell{ 0.6409 \\\scriptsize$\pm$0.0582 } & \makecell{ 0.5787 \\\scriptsize$\pm$0.0672 } & \makecell{ 0.5157 \\\scriptsize$\pm$0.0293 } & \makecell{ 0.5484 \\\scriptsize$\pm$0.0358 } & \makecell{ 0.5365 \\\scriptsize$\pm$0.0251 } & \makecell{ 0.7054 \\\scriptsize$\pm$0.0793 } & \makecell{ 0.5920 \\\scriptsize$\pm$0.0838 } & \makecell{ 0.6758 \\\scriptsize$\pm$0.0333 } & \makecell{ 0.5936 \\\scriptsize$\pm$0.0259 }      \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{168} & \makecell{ 0.3850 \\\scriptsize$\pm$0.0259 } & \makecell{ \textbf{0.3790} \\\scriptsize$\pm$0.0138 } & \makecell{ 0.5631 \\\scriptsize$\pm$0.0737 } & \makecell{ 0.5056 \\\scriptsize$\pm$0.0346 } & \makecell{ 0.5341 \\\scriptsize$\pm$0.0366 } & \makecell{ 0.5001 \\\scriptsize$\pm$0.0300 } & \makecell{ 1.2238 \\\scriptsize$\pm$0.1911 } & \makecell{ 0.7507 \\\scriptsize$\pm$0.0776 } & \makecell{ 0.8866 \\\scriptsize$\pm$0.1458 } & \makecell{ 0.7534 \\\scriptsize$\pm$0.0856 } & \makecell{ 0.8398 \\\scriptsize$\pm$0.0346 } & \makecell{ 0.6889 \\\scriptsize$\pm$0.0220 } & \makecell{ 0.7928 \\\scriptsize$\pm$0.0628 } & \makecell{ 0.7268 \\\scriptsize$\pm$0.0320 } & \makecell{ 0.6323 \\\scriptsize$\pm$0.0282 } & \makecell{ 0.5774 \\\scriptsize$\pm$0.0338 } & \makecell{ 0.8710 \\\scriptsize$\pm$0.0883 } & \makecell{ 0.6477 \\\scriptsize$\pm$0.0661 } & \makecell{ 0.9382 \\\scriptsize$\pm$0.0412 } & \makecell{ 0.9128 \\\scriptsize$\pm$0.0288 }    \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} & \makecell{ 0.4033 \\\scriptsize$\pm$0.0107 } & \makecell{ \textbf{0.3955} \\\scriptsize$\pm$0.0090 } & \makecell{ 0.6970 \\\scriptsize$\pm$0.0855 } & \makecell{ 0.5729 \\\scriptsize$\pm$0.0707 } & \makecell{ 0.5613 \\\scriptsize$\pm$0.0217 } & \makecell{ 0.5145 \\\scriptsize$\pm$0.0214 } & \makecell{ 1.3896 \\\scriptsize$\pm$0.1481 } & \makecell{ 1.0085 \\\scriptsize$\pm$0.0877 } & \makecell{ 0.9685 \\\scriptsize$\pm$0.0582 } & \makecell{ 0.8368 \\\scriptsize$\pm$0.0570 } & \makecell{ 0.9874 \\\scriptsize$\pm$0.0519 } & \makecell{ 0.8946 \\\scriptsize$\pm$0.0184 } & \makecell{ 0.9579 \\\scriptsize$\pm$0.1637 } & \makecell{ 0.9262 \\\scriptsize$\pm$0.1313 } & \makecell{ 0.7985 \\\scriptsize$\pm$0.1058 } & \makecell{ 0.6858 \\\scriptsize$\pm$0.0390 } & \makecell{ 1.1254 \\\scriptsize$\pm$0.1963 } & \makecell{ 0.6810 \\\scriptsize$\pm$0.0222 } & \makecell{ 1.1476 \\\scriptsize$\pm$0.0318 } & \makecell{ 1.1258 \\\scriptsize$\pm$0.0166 }     \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} & \makecell{ 0.5010 \\\scriptsize$\pm$0.0456 } & \makecell{ \textbf{0.4805} \\\scriptsize$\pm$0.0297 } & \makecell{ 0.9037 \\\scriptsize$\pm$0.1019 } & \makecell{ 0.6822 \\\scriptsize$\pm$0.0624 } & \makecell{ 0.5601 \\\scriptsize$\pm$0.0578 } & \makecell{ 0.5278 \\\scriptsize$\pm$0.0301 } & \makecell{ 1.3329 \\\scriptsize$\pm$0.1013 } & \makecell{ 1.0780 \\\scriptsize$\pm$0.0966 } & \makecell{ 1.1222 \\\scriptsize$\pm$0.1009 } & \makecell{ 0.9226 \\\scriptsize$\pm$0.0750 } & \makecell{ 1.1216 \\\scriptsize$\pm$0.0227 } & \makecell{ 1.0027 \\\scriptsize$\pm$0.0421 } & \makecell{ 1.0858 \\\scriptsize$\pm$0.1066 } & \makecell{ 1.0393 \\\scriptsize$\pm$0.0785 } & \makecell{ 0.9248 \\\scriptsize$\pm$0.0516 } & \makecell{ 0.8168 \\\scriptsize$\pm$0.0886 } & \makecell{ 0.9782 \\\scriptsize$\pm$0.1870 } & \makecell{ 0.8280 \\\scriptsize$\pm$0.1288 } & \makecell{ 1.2768 \\\scriptsize$\pm$0.0243 } & \makecell{ 1.2381 \\\scriptsize$\pm$0.0397 }   \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.} & \multicolumn{2}{c}{-1.42\%} & \multicolumn{2}{c}{-13.17\%} & \multicolumn{2}{c}{-8.79\%} & \multicolumn{2}{c}{-21.19\%} & \multicolumn{2}{c}{-12.75\%} & \multicolumn{2}{c}{-12.21\%} & \multicolumn{2}{c}{-6.19\%} & \multicolumn{2}{c}{-8.20\%} & \multicolumn{2}{c}{-20.10\%} & \multicolumn{2}{c}{-4.82\%} \\ \midrule

% ETTm2
\multicolumn{1}{l|}{}   & \multicolumn{1}{l|}{48}  & \makecell{ 0.1421 \\\scriptsize$\pm$0.0019 } & \makecell{ \textbf{0.1386} \\\scriptsize$\pm$0.0003 } & \makecell{ 0.2806 \\\scriptsize$\pm$0.0215 } & \makecell{ 0.2200 \\\scriptsize$\pm$0.0283 } & \makecell{ 0.1708 \\\scriptsize$\pm$0.0051 } & \makecell{ 0.1689 \\\scriptsize$\pm$0.0023 } & \makecell{ 0.2953 \\\scriptsize$\pm$0.0350 } & \makecell{ 0.2143 \\\scriptsize$\pm$0.0188 } & \makecell{ 0.3191 \\\scriptsize$\pm$0.0620 } & \makecell{ 0.2394 \\\scriptsize$\pm$0.0261 } & \makecell{ 0.4635 \\\scriptsize$\pm$0.0969 } & \makecell{ 0.3293 \\\scriptsize$\pm$0.0322 } & \makecell{ 0.3317 \\\scriptsize$\pm$0.1093 } & \makecell{ 0.2794 \\\scriptsize$\pm$0.0382 } & \makecell{ 0.2923 \\\scriptsize$\pm$0.0328 } & \makecell{ 0.2826 \\\scriptsize$\pm$0.0174 } & \makecell{ 0.2736 \\\scriptsize$\pm$0.0374 } & \makecell{ 0.2494 \\\scriptsize$\pm$0.0509 } & \makecell{ 0.3619 \\\scriptsize$\pm$0.0255 } & \makecell{ 0.2535 \\\scriptsize$\pm$0.0233 }      \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm2}}}                    & \multicolumn{1}{l|}{96}  & \makecell{ 0.1886 \\\scriptsize$\pm$0.0008 } & \makecell{ \textbf{0.1844} \\\scriptsize$\pm$0.0012 } & \makecell{ 0.3709 \\\scriptsize$\pm$0.1396 } & \makecell{ 0.2480 \\\scriptsize$\pm$0.0164 } & \makecell{ 0.2934 \\\scriptsize$\pm$0.0691 } & \makecell{ 0.2213 \\\scriptsize$\pm$0.0126 } & \makecell{ 0.4451 \\\scriptsize$\pm$0.0519 } & \makecell{ 0.2860 \\\scriptsize$\pm$0.0221 } & \makecell{ 0.5480 \\\scriptsize$\pm$0.0984 } & \makecell{ 0.3844 \\\scriptsize$\pm$0.0594 } & \makecell{ 0.7433 \\\scriptsize$\pm$0.0529 } & \makecell{ 0.4491 \\\scriptsize$\pm$0.0230 } & \makecell{ 0.4636 \\\scriptsize$\pm$0.0845 } & \makecell{ 0.2993 \\\scriptsize$\pm$0.0384 } & \makecell{ 0.4430 \\\scriptsize$\pm$0.0899 } & \makecell{ 0.3426 \\\scriptsize$\pm$0.0391 } & \makecell{ 0.3807 \\\scriptsize$\pm$0.0377 } & \makecell{ 0.2798 \\\scriptsize$\pm$0.0165 } & \makecell{ 0.5537 \\\scriptsize$\pm$0.0965 } & \makecell{ 0.3839 \\\scriptsize$\pm$0.0607 }       \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{168} &\makecell{ 0.3429 \\\scriptsize$\pm$0.0240 } & \makecell{ \textbf{0.2751} \\\scriptsize$\pm$0.0021 } & \makecell{ 0.5655 \\\scriptsize$\pm$0.0840 } & \makecell{ 0.5515 \\\scriptsize$\pm$0.0586 } & \makecell{ 0.3095 \\\scriptsize$\pm$0.0130 } & \makecell{ 0.2834 \\\scriptsize$\pm$0.0086 } & \makecell{ 2.2831 \\\scriptsize$\pm$0.1434 } & \makecell{ 1.4531 \\\scriptsize$\pm$0.1662 } & \makecell{ 1.4953 \\\scriptsize$\pm$0.2619 } & \makecell{ 1.1491 \\\scriptsize$\pm$0.1603 } & \makecell{ 1.2078 \\\scriptsize$\pm$0.1790 } & \makecell{ 0.8359 \\\scriptsize$\pm$0.0428 } & \makecell{ 1.7806 \\\scriptsize$\pm$0.2845 } & \makecell{ 1.3650 \\\scriptsize$\pm$0.2038 } & \makecell{ 0.9504 \\\scriptsize$\pm$0.0953 } & \makecell{ 0.8304 \\\scriptsize$\pm$0.0878 } & \makecell{ 1.1780 \\\scriptsize$\pm$0.2799 } & \makecell{ 0.6010 \\\scriptsize$\pm$0.0853 } & \makecell{ 1.8678 \\\scriptsize$\pm$0.1214 } & \makecell{ 1.9559 \\\scriptsize$\pm$0.0890 } 
      \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} & \makecell{ 0.3381 \\\scriptsize$\pm$0.0060 } & \makecell{ \textbf{0.3151} \\\scriptsize$\pm$0.0016 } & \makecell{ 1.6013 \\\scriptsize$\pm$0.3115 } & \makecell{ 1.3296 \\\scriptsize$\pm$0.2605 } & \makecell{ 0.5084 \\\scriptsize$\pm$0.1483 } & \makecell{ 0.3313 \\\scriptsize$\pm$0.0158 } & \makecell{ 2.4795 \\\scriptsize$\pm$0.1344 } & \makecell{ 1.7639 \\\scriptsize$\pm$0.1074 } & \makecell{ 3.4383 \\\scriptsize$\pm$0.4704 } & \makecell{ 2.6429 \\\scriptsize$\pm$0.3334 } & \makecell{ 2.2391 \\\scriptsize$\pm$0.2275 } & \makecell{ 1.4248 \\\scriptsize$\pm$0.0750 } & \makecell{ 1.9661 \\\scriptsize$\pm$0.2138 } & \makecell{ 1.5664 \\\scriptsize$\pm$0.0497 } & \makecell{ 1.6096 \\\scriptsize$\pm$0.2870 } & \makecell{ 1.0193 \\\scriptsize$\pm$0.1413 } & \makecell{ 1.4788 \\\scriptsize$\pm$0.1412 } & \makecell{ 0.7454 \\\scriptsize$\pm$0.1184 } & \makecell{ 2.7687 \\\scriptsize$\pm$0.1485 } & \makecell{ 2.7734 \\\scriptsize$\pm$0.0594 }       \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} &\makecell{ 0.4322 \\\scriptsize$\pm$0.0130 } & \makecell{ \textbf{0.3930} \\\scriptsize$\pm$0.0106 } & \makecell{ 5.4764 \\\scriptsize$\pm$0.9723 } & \makecell{ 5.0372 \\\scriptsize$\pm$0.6450 } & \makecell{ 0.5022 \\\scriptsize$\pm$0.0937 } & \makecell{ 0.4132 \\\scriptsize$\pm$0.0184 } & \makecell{ 6.5797 \\\scriptsize$\pm$0.7368 } & \makecell{ 5.7770 \\\scriptsize$\pm$0.6946 } & \makecell{ 5.6465 \\\scriptsize$\pm$0.3868 } & \makecell{ 6.1251 \\\scriptsize$\pm$0.9705 } & \makecell{ 3.0679 \\\scriptsize$\pm$0.1061 } & \makecell{ 2.8266 \\\scriptsize$\pm$0.0524 } & \makecell{ 4.5449 \\\scriptsize$\pm$0.5983 } & \makecell{ 4.1617 \\\scriptsize$\pm$1.2639 } & \makecell{ 6.1303 \\\scriptsize$\pm$1.4973 } & \makecell{ 4.4494 \\\scriptsize$\pm$1.3402 } & \makecell{ 3.0833 \\\scriptsize$\pm$0.3581 } & \makecell{ 2.3814 \\\scriptsize$\pm$1.0011 } & \makecell{ 3.2036 \\\scriptsize$\pm$0.1119 } & \makecell{ 3.1873 \\\scriptsize$\pm$0.0779 }      \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.} & \multicolumn{2}{c}{-8.07\%} & \multicolumn{2}{c}{-16.44\%} & \multicolumn{2}{c}{-17.34\%} & \multicolumn{2}{c}{-28.12\%} & \multicolumn{2}{c}{-18.53\%} & \multicolumn{2}{c}{-28.71\%} & \multicolumn{2}{c}{-20.66\%} & \multicolumn{2}{c}{-20.54\%} & \multicolumn{2}{c}{-31.34\%} & \multicolumn{2}{c}{-11.25\%} \\ \midrule

\bottomrule
\end{tabular}
}
\end{sidewaystable}
\begin{sidewaystable}[]
\centering
\footnotesize
\resizebox{1.00\textheight}{!}{
\begin{tabular}{@{}cccccccccccccccccccccc@{}}
\toprule
\multicolumn{2}{c}{Models}                                             & \multicolumn{2}{c}{FEDformer} & \multicolumn{2}{c}{Pyraformer} & \multicolumn{2}{c}{Autoformer}  & \multicolumn{2}{c}{Informer} & \multicolumn{2}{c}{LogTrans} & \multicolumn{2}{c}{Reformer} & \multicolumn{2}{c}{Transformer} & \multicolumn{2}{c}{LSTNet} & \multicolumn{2}{c}{LSTMa} & \multicolumn{2}{c}{TCN} \\ \midrule
\multicolumn{2}{c}{MSE}                                             & base           & our           & base         & our         & base           & our           & base          & our         & base          & our          & base          & our          & base          & our          & base            & our           & base         & our         & base         & our       \\ \midrule

% Pump
\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{48}  & \makecell{ 0.5246 \\\scriptsize$\pm$0.0024 } & \makecell{ \textbf{0.5227} \\\scriptsize$\pm$0.0012 } & \makecell{ 0.7242 \\\scriptsize$\pm$0.0184 } & \makecell{ 0.7151 \\\scriptsize$\pm$0.0153 } & \makecell{ 0.5767 \\\scriptsize$\pm$0.0364 } & \makecell{ 0.5439 \\\scriptsize$\pm$0.0042 } & \makecell{ 0.8648 \\\scriptsize$\pm$0.0294 } & \makecell{ 0.7934 \\\scriptsize$\pm$0.1065 } & \makecell{ 0.7886 \\\scriptsize$\pm$0.0569 } & \makecell{ 0.7129 \\\scriptsize$\pm$0.0673 } & \makecell{ 0.8083 \\\scriptsize$\pm$0.0318 } & \makecell{ 0.7282 \\\scriptsize$\pm$0.0155 } & \makecell{ 0.8434 \\\scriptsize$\pm$0.0664 } & \makecell{ 0.6645 \\\scriptsize$\pm$0.0697 } & \makecell{ 0.8234 \\\scriptsize$\pm$0.0376 } & \makecell{ 0.7343 \\\scriptsize$\pm$0.0110 } & \makecell{ 0.7540 \\\scriptsize$\pm$0.0238 } & \makecell{ 0.7155 \\\scriptsize$\pm$0.0295 } & \makecell{ 0.8649 \\\scriptsize$\pm$0.0920 } & \makecell{ 0.8310 \\\scriptsize$\pm$0.0964 }  \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{Pump}}}  &  \multicolumn{1}{l|}{96} &\makecell{ 0.5197 \\\scriptsize$\pm$0.0026 } & \makecell{ \textbf{0.5135} \\\scriptsize$\pm$0.0021 } & \makecell{ 0.8484 \\\scriptsize$\pm$0.0309 } & \makecell{ 0.7958 \\\scriptsize$\pm$0.0284 } & \makecell{ 0.5576 \\\scriptsize$\pm$0.0098 } & \makecell{ 0.5381 \\\scriptsize$\pm$0.0192 } & \makecell{ 0.8314 \\\scriptsize$\pm$0.0732 } & \makecell{ 0.8699 \\\scriptsize$\pm$0.0987 } & \makecell{ 0.9948 \\\scriptsize$\pm$0.1275 } & \makecell{ 0.9839 \\\scriptsize$\pm$0.1926 } & \makecell{ 0.8261 \\\scriptsize$\pm$0.0619 } & \makecell{ 0.7605 \\\scriptsize$\pm$0.0332 } & \makecell{ 0.9108 \\\scriptsize$\pm$0.0997 } & \makecell{ 0.8816 \\\scriptsize$\pm$0.1224 } & \makecell{ 1.0155 \\\scriptsize$\pm$0.1262 } & \makecell{ 1.0068 \\\scriptsize$\pm$0.1740 } & \makecell{ 0.8126 \\\scriptsize$\pm$0.0676 } & \makecell{ 0.7660 \\\scriptsize$\pm$0.0374 } & \makecell{ 1.0367 \\\scriptsize$\pm$0.1635 } & \makecell{ 0.9699 \\\scriptsize$\pm$0.0383 }      \\

\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{168} &\makecell{ 0.5502 \\\scriptsize$\pm$0.0061 } & \makecell{ \textbf{0.5363} \\\scriptsize$\pm$0.0057 } & \makecell{ 0.8512 \\\scriptsize$\pm$0.0470 } & \makecell{ 0.8431 \\\scriptsize$\pm$0.0320 } & \makecell{ 0.5974 \\\scriptsize$\pm$0.0252 } & \makecell{ 0.5814 \\\scriptsize$\pm$0.0194 } & \makecell{ 1.7047 \\\scriptsize$\pm$0.1863 } & \makecell{ 1.5268 \\\scriptsize$\pm$0.1589 } & \makecell{ 1.2820 \\\scriptsize$\pm$0.1141 } & \makecell{ 1.3845 \\\scriptsize$\pm$0.2210 } & \makecell{ 1.0941 \\\scriptsize$\pm$0.2937 } & \makecell{ 0.8555 \\\scriptsize$\pm$0.0902 } & \makecell{ 1.1326 \\\scriptsize$\pm$0.1874 } & \makecell{ 1.1846 \\\scriptsize$\pm$0.1399 } & \makecell{ 1.3271 \\\scriptsize$\pm$0.2779 } & \makecell{ 1.2025 \\\scriptsize$\pm$0.2055 } & \makecell{ 0.9088 \\\scriptsize$\pm$0.1720 } & \makecell{ 0.8161 \\\scriptsize$\pm$0.0700 } & \makecell{ 1.1093 \\\scriptsize$\pm$0.0529 } & \makecell{ 1.0771 \\\scriptsize$\pm$0.0788 }   \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} & \makecell{ 0.5931 \\\scriptsize$\pm$0.0525 } & \makecell{ \textbf{0.5638} \\\scriptsize$\pm$0.0109 } & \makecell{ 0.9225 \\\scriptsize$\pm$0.0405 } & \makecell{ 0.9508 \\\scriptsize$\pm$0.0520 } & \makecell{ 0.6615 \\\scriptsize$\pm$0.0248 } & \makecell{ 0.6209 \\\scriptsize$\pm$0.0144 } & \makecell{ 1.6763 \\\scriptsize$\pm$0.3531 } & \makecell{ 1.4923 \\\scriptsize$\pm$0.2763 } & \makecell{ 0.9181 \\\scriptsize$\pm$0.0463 } & \makecell{ 0.9100 \\\scriptsize$\pm$0.0816 } & \makecell{ 0.9658 \\\scriptsize$\pm$0.0598 } & \makecell{ 0.9183 \\\scriptsize$\pm$0.0385 } & \makecell{ 1.1494 \\\scriptsize$\pm$0.3206 } & \makecell{ 1.1369 \\\scriptsize$\pm$0.2823 } & \makecell{ 1.6537 \\\scriptsize$\pm$0.4863 } & \makecell{ 1.2921 \\\scriptsize$\pm$0.3871 } & \makecell{ 0.9340 \\\scriptsize$\pm$0.1100 } & \makecell{ 0.8587 \\\scriptsize$\pm$0.0966 } & \makecell{ 1.5206 \\\scriptsize$\pm$0.0914 } & \makecell{ 1.2081 \\\scriptsize$\pm$0.1237 }      \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} &\makecell{ 0.7230 \\\scriptsize$\pm$0.2988 } & \makecell{ \textbf{0.5802} \\\scriptsize$\pm$0.0318 } & \makecell{ 1.3697 \\\scriptsize$\pm$0.2434 } & \makecell{ 1.2829 \\\scriptsize$\pm$0.1263 } & \makecell{ 0.7066 \\\scriptsize$\pm$0.0144 } & \makecell{ 0.6191 \\\scriptsize$\pm$0.0203 } & \makecell{ 1.7041 \\\scriptsize$\pm$0.2126 } & \makecell{ 1.6986 \\\scriptsize$\pm$0.0835 } & \makecell{ 0.9746 \\\scriptsize$\pm$0.0806 } & \makecell{ 0.9082 \\\scriptsize$\pm$0.0435 } & \makecell{ 1.3278 \\\scriptsize$\pm$0.0993 } & \makecell{ 1.2181 \\\scriptsize$\pm$0.0630 } & \makecell{ 1.5309 \\\scriptsize$\pm$0.3202 } & \makecell{ 1.7408 \\\scriptsize$\pm$0.3619 } & \makecell{ 1.6076 \\\scriptsize$\pm$0.3964 } & \makecell{ 1.6421 \\\scriptsize$\pm$0.1623 } & \makecell{ 1.4645 \\\scriptsize$\pm$0.4705 } & \makecell{ 1.2439 \\\scriptsize$\pm$0.5097 } & \makecell{ 2.0748 \\\scriptsize$\pm$0.4642 } & \makecell{ 1.5455 \\\scriptsize$\pm$0.1738 }  
   \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.}& \multicolumn{2}{c}{-5.75\%} & \multicolumn{2}{c}{-2.34\%} & \multicolumn{2}{c}{-6.08\%} & \multicolumn{2}{c}{-5.07\%} & \multicolumn{2}{c}{-2.08\%} & \multicolumn{2}{c}{-10.57\%} & \multicolumn{2}{c}{-1.44\%} & \multicolumn{2}{c}{-8.16\%} & \multicolumn{2}{c}{-8.83\%} & \multicolumn{2}{c}{-11.87\%} \\ \midrule

% AirQuality
\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{48}  & \makecell{ \textbf{0.7306} \\\scriptsize$\pm$0.0131 } & \makecell{ 0.7447 \\\scriptsize$\pm$0.0254 } & \makecell{ 0.8780 \\\scriptsize$\pm$0.0675 } & \makecell{ 0.8579 \\\scriptsize$\pm$0.0712 } & \makecell{ 0.8606 \\\scriptsize$\pm$0.0191 } & \makecell{ 0.8520 \\\scriptsize$\pm$0.0425 } & \makecell{ 0.9094 \\\scriptsize$\pm$0.0579 } & \makecell{ 0.8682 \\\scriptsize$\pm$0.0610 } & \makecell{ 0.9281 \\\scriptsize$\pm$0.1007 } & \makecell{ 0.8010 \\\scriptsize$\pm$0.0443 } & \makecell{ 1.1148 \\\scriptsize$\pm$0.0509 } & \makecell{ 0.9913 \\\scriptsize$\pm$0.0463 } & \makecell{ 0.9718 \\\scriptsize$\pm$0.0409 } & \makecell{ 0.8877 \\\scriptsize$\pm$0.0707 } & \makecell{ 1.0227 \\\scriptsize$\pm$0.0654 } & \makecell{ 0.9738 \\\scriptsize$\pm$0.0522 } & \makecell{ 0.9273 \\\scriptsize$\pm$0.1077 } & \makecell{ 0.8540 \\\scriptsize$\pm$0.0242 } & \makecell{ 0.8829 \\\scriptsize$\pm$0.1588 } & \makecell{ 0.8358 \\\scriptsize$\pm$0.1005 }    \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{AirQuality}}}  & \multicolumn{1}{l|}{96}  & \makecell{ 0.8251 \\\scriptsize$\pm$0.0025 } & \makecell{ \textbf{0.8166} \\\scriptsize$\pm$0.0027 } & \makecell{ 1.1207 \\\scriptsize$\pm$0.1378 } & \makecell{ 1.1122 \\\scriptsize$\pm$0.1346 } & \makecell{ 0.9976 \\\scriptsize$\pm$0.0667 } & \makecell{ 0.9271 \\\scriptsize$\pm$0.0638 } & \makecell{ 1.3526 \\\scriptsize$\pm$0.0255 } & \makecell{ 1.1934 \\\scriptsize$\pm$0.0788 } & \makecell{ 1.0586 \\\scriptsize$\pm$0.0867 } & \makecell{ 1.0653 \\\scriptsize$\pm$0.0535 } & \makecell{ 1.2099 \\\scriptsize$\pm$0.0452 } & \makecell{ 1.1961 \\\scriptsize$\pm$0.0546 } & \makecell{ 1.1338 \\\scriptsize$\pm$0.1105 } & \makecell{ 1.0816 \\\scriptsize$\pm$0.1563 } & \makecell{ 1.1462 \\\scriptsize$\pm$0.0491 } & \makecell{ 1.1413 \\\scriptsize$\pm$0.0279 } & \makecell{ 1.1454 \\\scriptsize$\pm$0.1172 } & \makecell{ 1.0810 \\\scriptsize$\pm$0.1114 } & \makecell{ 1.0260 \\\scriptsize$\pm$0.0392 } & \makecell{ 0.9915 \\\scriptsize$\pm$0.0360 }       \\

\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{168} &\makecell{ 0.8108 \\\scriptsize$\pm$0.0141 } & \makecell{ \textbf{0.8080} \\\scriptsize$\pm$0.0164 } & \makecell{ 1.1930 \\\scriptsize$\pm$0.1415 } & \makecell{ 1.1149 \\\scriptsize$\pm$0.0557 } & \makecell{ 0.9141 \\\scriptsize$\pm$0.0214 } & \makecell{ 0.9256 \\\scriptsize$\pm$0.0844 } & \makecell{ 1.7961 \\\scriptsize$\pm$0.1993 } & \makecell{ 1.5947 \\\scriptsize$\pm$0.1155 } & \makecell{ 1.8682 \\\scriptsize$\pm$0.2617 } & \makecell{ 1.9269 \\\scriptsize$\pm$0.4315 } & \makecell{ 1.4728 \\\scriptsize$\pm$0.1751 } & \makecell{ 1.3455 \\\scriptsize$\pm$0.1253 } & \makecell{ 1.8278 \\\scriptsize$\pm$0.4175 } & \makecell{ 1.7274 \\\scriptsize$\pm$0.2465 } & \makecell{ 1.2313 \\\scriptsize$\pm$0.0753 } & \makecell{ 1.1560 \\\scriptsize$\pm$0.0128 } & \makecell{ 1.6440 \\\scriptsize$\pm$0.2611 } & \makecell{ 1.3756 \\\scriptsize$\pm$0.2291 } & \makecell{ 1.2456 \\\scriptsize$\pm$0.0523 } & \makecell{ 1.1629 \\\scriptsize$\pm$0.0954 }   \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} & \makecell{ 0.8918 \\\scriptsize$\pm$0.0066 } & \makecell{ \textbf{0.8724} \\\scriptsize$\pm$0.0112 } & \makecell{ 1.2240 \\\scriptsize$\pm$0.0475 } & \makecell{ 1.2140 \\\scriptsize$\pm$0.0475 } & \makecell{ 0.9525 \\\scriptsize$\pm$0.0683 } & \makecell{ 0.9295 \\\scriptsize$\pm$0.0525 } & \makecell{ 1.7579 \\\scriptsize$\pm$0.0597 } & \makecell{ 1.7060 \\\scriptsize$\pm$0.0608 } & \makecell{ 1.6436 \\\scriptsize$\pm$0.2307 } & \makecell{ 1.4867 \\\scriptsize$\pm$0.1592 } & \makecell{ 1.4731 \\\scriptsize$\pm$0.1082 } & \makecell{ 1.3958 \\\scriptsize$\pm$0.0760 } & \makecell{ 1.4636 \\\scriptsize$\pm$0.1249 } & \makecell{ 1.4199 \\\scriptsize$\pm$0.0744 } & \makecell{ 1.3990 \\\scriptsize$\pm$0.0595 } & \makecell{ 1.3881 \\\scriptsize$\pm$0.0429 } & \makecell{ 1.3524 \\\scriptsize$\pm$0.2118 } & \makecell{ 1.2055 \\\scriptsize$\pm$0.1609 } & \makecell{ 1.3006 \\\scriptsize$\pm$0.0564 } & \makecell{ 1.2844 \\\scriptsize$\pm$0.0660 }     \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} &\makecell{ 0.9974 \\\scriptsize$\pm$0.0302 } & \makecell{ \textbf{0.9527} \\\scriptsize$\pm$0.0261 } & \makecell{ 2.1962 \\\scriptsize$\pm$0.1120 } & \makecell{ 1.9817 \\\scriptsize$\pm$0.1065 } & \makecell{ 1.1018 \\\scriptsize$\pm$0.0378 } & \makecell{ 1.0593 \\\scriptsize$\pm$0.0508 } & \makecell{ 2.9136 \\\scriptsize$\pm$0.1185 } & \makecell{ 2.9846 \\\scriptsize$\pm$0.2300 } & \makecell{ 3.3683 \\\scriptsize$\pm$0.3599 } & \makecell{ 2.8386 \\\scriptsize$\pm$0.5806 } & \makecell{ 1.7234 \\\scriptsize$\pm$0.0728 } & \makecell{ 1.6715 \\\scriptsize$\pm$0.0258 } & \makecell{ 2.4630 \\\scriptsize$\pm$0.1439 } & \makecell{ 2.4953 \\\scriptsize$\pm$0.2564 } & \makecell{ 1.8259 \\\scriptsize$\pm$0.0761 } & \makecell{ 1.9214 \\\scriptsize$\pm$0.0689 } & \makecell{ 2.3104 \\\scriptsize$\pm$0.2172 } & \makecell{ 2.2325 \\\scriptsize$\pm$0.1665 } & \makecell{ 1.4419 \\\scriptsize$\pm$0.0792 } & \makecell{ 1.4256 \\\scriptsize$\pm$0.0703 }    \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.}& \multicolumn{2}{c}{-1.22\%} & \multicolumn{2}{c}{-4.04\%} & \multicolumn{2}{c}{-2.62\%} & \multicolumn{2}{c}{-5.61\%} & \multicolumn{2}{c}{-7.04\%} & \multicolumn{2}{c}{-5.82\%} & \multicolumn{2}{c}{-4.09\%} & \multicolumn{2}{c}{-1.37\%} & \multicolumn{2}{c}{-8.82\%} & \multicolumn{2}{c}{-3.54\%} \\ \midrule

% Weather
\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{48}  & \makecell{ 0.3376 \\\scriptsize$\pm$0.0026 } & \makecell{ 0.3357 \\\scriptsize$\pm$0.0023 } & \makecell{ 0.2922 \\\scriptsize$\pm$0.0047 } & \makecell{ \textbf{0.2786} \\\scriptsize$\pm$0.0057 } & \makecell{ 0.3441 \\\scriptsize$\pm$0.0075 } & \makecell{ 0.3425 \\\scriptsize$\pm$0.0064 } & \makecell{ 0.3454 \\\scriptsize$\pm$0.0149 } & \makecell{ 0.2941 \\\scriptsize$\pm$0.0131 } & \makecell{ 0.3593 \\\scriptsize$\pm$0.0263 } & \makecell{ 0.3262 \\\scriptsize$\pm$0.0147 } & \makecell{ 0.3429 \\\scriptsize$\pm$0.0237 } & \makecell{ 0.3127 \\\scriptsize$\pm$0.0113 } & \makecell{ 0.3047 \\\scriptsize$\pm$0.0040 } & \makecell{ 0.2860 \\\scriptsize$\pm$0.0095 } & \makecell{ 0.3181 \\\scriptsize$\pm$0.0078 } & \makecell{ 0.3099 \\\scriptsize$\pm$0.0060 } & \makecell{ 0.3457 \\\scriptsize$\pm$0.0158 } & \makecell{ 0.3245 \\\scriptsize$\pm$0.0071 } & \makecell{ 0.3476 \\\scriptsize$\pm$0.0133 } & \makecell{ 0.3270 \\\scriptsize$\pm$0.0091 } 
   \\

\multicolumn{1}{l|}{\multirow{4}{*}{\rotatebox[origin=c]{90}{Weather-h}}}  & \multicolumn{1}{l|}{96}  &\makecell{ 0.4031 \\\scriptsize$\pm$0.0057 } & \makecell{ 0.3997 \\\scriptsize$\pm$0.0198 } & \makecell{ 0.3933 \\\scriptsize$\pm$0.0095 } & \makecell{ \textbf{0.3578} \\\scriptsize$\pm$0.0074 } & \makecell{ 0.4636 \\\scriptsize$\pm$0.0277 } & \makecell{ 0.4455 \\\scriptsize$\pm$0.0215 } & \makecell{ 0.4528 \\\scriptsize$\pm$0.0551 } & \makecell{ 0.4428 \\\scriptsize$\pm$0.0291 } & \makecell{ 0.4471 \\\scriptsize$\pm$0.0229 } & \makecell{ 0.3856 \\\scriptsize$\pm$0.0217 } & \makecell{ 0.5264 \\\scriptsize$\pm$0.0448 } & \makecell{ 0.4163 \\\scriptsize$\pm$0.0186 } & \makecell{ 0.4279 \\\scriptsize$\pm$0.0372 } & \makecell{ 0.3704 \\\scriptsize$\pm$0.0214 } & \makecell{ 0.4142 \\\scriptsize$\pm$0.0118 } & \makecell{ 0.3857 \\\scriptsize$\pm$0.0115 } & \makecell{ 0.4090 \\\scriptsize$\pm$0.0158 } & \makecell{ 0.3873 \\\scriptsize$\pm$0.0131 } & \makecell{ 0.4502 \\\scriptsize$\pm$0.0416 } & \makecell{ 0.4243 \\\scriptsize$\pm$0.0279 }         \\

\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{168} &\makecell{ 0.4578 \\\scriptsize$\pm$0.0256 } & \makecell{ 0.4466 \\\scriptsize$\pm$0.0154 } & \makecell{ 0.4207 \\\scriptsize$\pm$0.0160 } & \makecell{ \textbf{0.3978} \\\scriptsize$\pm$0.0105 } & \makecell{ 0.5163 \\\scriptsize$\pm$0.0232 } & \makecell{ 0.4907 \\\scriptsize$\pm$0.0190 } & \makecell{ 0.5304 \\\scriptsize$\pm$0.0582 } & \makecell{ 0.4984 \\\scriptsize$\pm$0.0593 } & \makecell{ 0.4706 \\\scriptsize$\pm$0.0369 } & \makecell{ 0.4431 \\\scriptsize$\pm$0.0555 } & \makecell{ 0.6591 \\\scriptsize$\pm$0.1473 } & \makecell{ 0.6726 \\\scriptsize$\pm$0.1001 } & \makecell{ 0.5106 \\\scriptsize$\pm$0.0384 } & \makecell{ 0.4813 \\\scriptsize$\pm$0.0218 } & \makecell{ 0.4641 \\\scriptsize$\pm$0.0388 } & \makecell{ 0.4612 \\\scriptsize$\pm$0.0245 } & \makecell{ 0.4198 \\\scriptsize$\pm$0.0168 } & \makecell{ 0.4164 \\\scriptsize$\pm$0.0187 } & \makecell{ 1.0181 \\\scriptsize$\pm$0.0500 } & \makecell{ 1.0051 \\\scriptsize$\pm$0.1028 }   \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} &\makecell{ 0.5099 \\\scriptsize$\pm$0.0250 } & \makecell{ 0.5162 \\\scriptsize$\pm$0.0197 } & \makecell{ 0.4540 \\\scriptsize$\pm$0.0269 } & \makecell{ \textbf{0.4401} \\\scriptsize$\pm$0.0201 } & \makecell{ 0.6123 \\\scriptsize$\pm$0.0374 } & \makecell{ 0.5662 \\\scriptsize$\pm$0.0339 } & \makecell{ 0.5921 \\\scriptsize$\pm$0.0244 } & \makecell{ 0.5680 \\\scriptsize$\pm$0.0204 } & \makecell{ 0.5736 \\\scriptsize$\pm$0.1297 } & \makecell{ 0.5854 \\\scriptsize$\pm$0.0899 } & \makecell{ 0.8411 \\\scriptsize$\pm$0.0633 } & \makecell{ 0.7824 \\\scriptsize$\pm$0.0867 } & \makecell{ 0.5051 \\\scriptsize$\pm$0.0455 } & \makecell{ 0.4726 \\\scriptsize$\pm$0.0457 } & \makecell{ 0.4905 \\\scriptsize$\pm$0.0198 } & \makecell{ 0.4730 \\\scriptsize$\pm$0.0133 } & \makecell{ 0.4727 \\\scriptsize$\pm$0.0159 } & \makecell{ 0.4518 \\\scriptsize$\pm$0.0212 } & \makecell{ 1.1468 \\\scriptsize$\pm$0.1591 } & \makecell{ 1.2091 \\\scriptsize$\pm$0.1111 }      \\\midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.}& \multicolumn{2}{c}{-0.65\%} & \multicolumn{2}{c}{-5.55\%} & \multicolumn{2}{c}{-4.21\%} & \multicolumn{2}{c}{-6.79\%} & \multicolumn{2}{c}{-6.69\%} & \multicolumn{2}{c}{-8.66\%} & \multicolumn{2}{c}{-7.94\%} & \multicolumn{2}{c}{-3.41\%} & \multicolumn{2}{c}{-4.17\%} & \multicolumn{2}{c}{-1.88\%} \\ \midrule

\bottomrule
\end{tabular}
}
\end{sidewaystable}
% Please add the following required packages to your document preamble:

\begin{sidewaystable}[]
\centering
\footnotesize
\resizebox{1.05\textheight}{!}{
\begin{tabular}{@{}cccccccccccccccccccccccc@{}}
\toprule
\multicolumn{2}{c}{Models}                                             & \multicolumn{2}{c}{FEDformer} & \multicolumn{2}{c}{Pyraformer} & \multicolumn{2}{c}{Autoformer} & \multicolumn{2}{c}{N-BEATS} & \multicolumn{2}{c}{Informer} & \multicolumn{2}{c}{LogTrans} & \multicolumn{2}{c}{Reformer} & \multicolumn{2}{c}{Transformer} & \multicolumn{2}{c}{DeepAR} & \multicolumn{2}{c}{LSTNet}  & \multicolumn{2}{c}{TCN} \\ \midrule
\multicolumn{2}{c}{MSE}                                             & base           & our           & base         & our         & base           & our           & base          & our         & base          & our          & base          & our          & base          & our          & base            & our           & base         & our         & base         & our        & base        & our       \\ \midrule

% ETTh1
\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{48}  & \makecell{ 0.0509 \\\scriptsize$\pm$0.0010 } & \makecell{ \textbf{0.0490} \\\scriptsize$\pm$0.0008 } & \makecell{ 0.1485 \\\scriptsize$\pm$0.0149 } & \makecell{ 0.1144 \\\scriptsize$\pm$0.0079 } & \makecell{ 0.0760 \\\scriptsize$\pm$0.0134 } & \makecell{ 0.0658 \\\scriptsize$\pm$0.0057 } & \makecell{ 0.1337 \\\scriptsize$\pm$0.0290 } & \makecell{ 0.0963 \\\scriptsize$\pm$0.0230 } & \makecell{ 0.2216 \\\scriptsize$\pm$0.1100 } & \makecell{ 0.1608 \\\scriptsize$\pm$0.0463 } & \makecell{ 0.1257 \\\scriptsize$\pm$0.0474 } & \makecell{ 0.1247 \\\scriptsize$\pm$0.0249 } & \makecell{ 0.3218 \\\scriptsize$\pm$0.1346 } & \makecell{ 0.2940 \\\scriptsize$\pm$0.1004 } & \makecell{ 0.1925 \\\scriptsize$\pm$0.1114 } & \makecell{ 0.1479 \\\scriptsize$\pm$0.0983 } & \makecell{ 0.3035 \\\scriptsize$\pm$0.0400 } & \makecell{ 0.2499 \\\scriptsize$\pm$0.0196 } & \makecell{ 0.1294 \\\scriptsize$\pm$0.0051 } & \makecell{ 0.1130 \\\scriptsize$\pm$0.0030 } & \makecell{ 0.1770 \\\scriptsize$\pm$0.1064 } & \makecell{ 0.1230 \\\scriptsize$\pm$0.0264 }   \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh1}}} &  \multicolumn{1}{l|}{96}  & \makecell{ 0.0809 \\\scriptsize$\pm$0.0014 } & \makecell{ \textbf{0.0786} \\\scriptsize$\pm$0.0007 } & \makecell{ 0.2074 \\\scriptsize$\pm$0.0728 } & \makecell{ 0.1831 \\\scriptsize$\pm$0.0533 } & \makecell{ 0.0859 \\\scriptsize$\pm$0.0064 } & \makecell{ 0.0841 \\\scriptsize$\pm$0.0067 } & \makecell{ 0.1203 \\\scriptsize$\pm$0.0730 } & \makecell{ 0.1020 \\\scriptsize$\pm$0.0472 } & \makecell{ 0.2168 \\\scriptsize$\pm$0.0425 } & \makecell{ 0.2189 \\\scriptsize$\pm$0.0443 } & \makecell{ 0.2164 \\\scriptsize$\pm$0.1065 } & \makecell{ 0.1884 \\\scriptsize$\pm$0.0804 } & \makecell{ 0.4816 \\\scriptsize$\pm$0.2308 } & \makecell{ 0.4268 \\\scriptsize$\pm$0.1818 } & \makecell{ 0.2266 \\\scriptsize$\pm$0.0960 } & \makecell{ 0.1912 \\\scriptsize$\pm$0.0881 } & \makecell{ 0.3849 \\\scriptsize$\pm$0.0529 } & \makecell{ 0.3361 \\\scriptsize$\pm$0.0394 } & \makecell{ 0.2322 \\\scriptsize$\pm$0.0068 } & \makecell{ 0.2213 \\\scriptsize$\pm$0.0112 } & \makecell{ 0.3485 \\\scriptsize$\pm$0.0808 } & \makecell{ 0.3169 \\\scriptsize$\pm$0.1107 } 
 \\

\multicolumn{1}{l|}{} &  \multicolumn{1}{l|}{168} & \makecell{ 0.1053 \\\scriptsize$\pm$0.0069 } & \makecell{ 0.0996 \\\scriptsize$\pm$0.0171 } & \makecell{ 0.1819 \\\scriptsize$\pm$0.0257 } & \makecell{ 0.1725 \\\scriptsize$\pm$0.0406 } & \makecell{ 0.1077 \\\scriptsize$\pm$0.0131 } & \makecell{ 0.0999 \\\scriptsize$\pm$0.0072 } & \makecell{ 0.0862 \\\scriptsize$\pm$0.0292 } & \makecell{ \textbf{0.0848} \\\scriptsize$\pm$0.0297 } & \makecell{ 0.1951 \\\scriptsize$\pm$0.0514 } & \makecell{ 0.1829 \\\scriptsize$\pm$0.0567 } & \makecell{ 0.2206 \\\scriptsize$\pm$0.0313 } & \makecell{ 0.2051 \\\scriptsize$\pm$0.0293 } & \makecell{ 0.5079 \\\scriptsize$\pm$0.2215 } & \makecell{ 0.4489 \\\scriptsize$\pm$0.1202 } & \makecell{ 0.2471 \\\scriptsize$\pm$0.0475 } & \makecell{ 0.2189 \\\scriptsize$\pm$0.0437 } & \makecell{ 0.2463 \\\scriptsize$\pm$0.0177 } & \makecell{ 0.2653 \\\scriptsize$\pm$0.0144 } & \makecell{ 0.2641 \\\scriptsize$\pm$0.0590 } & \makecell{ 0.2388 \\\scriptsize$\pm$0.0443 } & \makecell{ 0.3142 \\\scriptsize$\pm$0.0449 } & \makecell{ 0.3120 \\\scriptsize$\pm$0.0170 }   \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} &\makecell{ 0.1146 \\\scriptsize$\pm$0.0075 } & \makecell{ 0.1013 \\\scriptsize$\pm$0.0035 } & \makecell{ 0.1716 \\\scriptsize$\pm$0.0597 } & \makecell{ 0.1649 \\\scriptsize$\pm$0.0427 } & \makecell{ 0.1055 \\\scriptsize$\pm$0.0220 } & \makecell{ 0.1008 \\\scriptsize$\pm$0.0157 } & \makecell{ \textbf{0.0862} \\\scriptsize$\pm$0.0025 } & \makecell{ 0.0897 \\\scriptsize$\pm$0.0165 } & \makecell{ 0.1450 \\\scriptsize$\pm$0.0181 } & \makecell{ 0.1632 \\\scriptsize$\pm$0.0483 } & \makecell{ 0.1746 \\\scriptsize$\pm$0.0408 } & \makecell{ 0.1639 \\\scriptsize$\pm$0.0440 } & \makecell{ 0.5653 \\\scriptsize$\pm$0.1648 } & \makecell{ 0.5135 \\\scriptsize$\pm$0.1152 } & \makecell{ 0.2335 \\\scriptsize$\pm$0.0271 } & \makecell{ 0.2101 \\\scriptsize$\pm$0.0190 } & \makecell{ 0.3434 \\\scriptsize$\pm$0.0390 } & \makecell{ 0.3446 \\\scriptsize$\pm$0.0333 } & \makecell{ 0.2446 \\\scriptsize$\pm$0.0569 } & \makecell{ 0.2242 \\\scriptsize$\pm$0.0302 } & \makecell{ 0.3851 \\\scriptsize$\pm$0.0668 } & \makecell{ 0.3724 \\\scriptsize$\pm$0.0472 }       \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} & \makecell{ 0.1531 \\\scriptsize$\pm$0.0365 } & \makecell{ 0.1345 \\\scriptsize$\pm$0.0224 } & \makecell{ 0.1974 \\\scriptsize$\pm$0.0416 } & \makecell{ 0.1667 \\\scriptsize$\pm$0.0299 } & \makecell{ 0.1352 \\\scriptsize$\pm$0.0207 } & \makecell{ \textbf{0.1244} \\\scriptsize$\pm$0.0270 } & \makecell{ 0.2025 \\\scriptsize$\pm$0.0962 } & \makecell{ 0.1550 \\\scriptsize$\pm$0.0237 } & \makecell{ 0.1562 \\\scriptsize$\pm$0.0705 } & \makecell{ 0.1508 \\\scriptsize$\pm$0.0676 } & \makecell{ 0.2910 \\\scriptsize$\pm$0.0748 } & \makecell{ 0.2542 \\\scriptsize$\pm$0.0434 } & \makecell{ 0.4813 \\\scriptsize$\pm$0.0808 } & \makecell{ 0.4977 \\\scriptsize$\pm$0.0904 } & \makecell{ 0.2004 \\\scriptsize$\pm$0.0533 } & \makecell{ 0.1473 \\\scriptsize$\pm$0.0324 } & \makecell{ 0.2764 \\\scriptsize$\pm$0.0283 } & \makecell{ 0.2589 \\\scriptsize$\pm$0.0291 } & \makecell{ 0.3086 \\\scriptsize$\pm$0.0237 } & \makecell{ 0.2611 \\\scriptsize$\pm$0.0348 } & \makecell{ 0.4077 \\\scriptsize$\pm$0.0466 } & \makecell{ 0.4184 \\\scriptsize$\pm$0.0376 }    \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.}& \multicolumn{2}{c}{-7.15\%} & \multicolumn{2}{c}{-11.86\%} & \multicolumn{2}{c}{-7.04\%} & \multicolumn{2}{c}{-12.84\%} & \multicolumn{2}{c}{-4.73\%} & \multicolumn{2}{c}{-7.91\%} & \multicolumn{2}{c}{-7.48\%} & \multicolumn{2}{c}{-17.34\%} & \multicolumn{2}{c}{-5.72\%} & \multicolumn{2}{c}{-10.14\%} & \multicolumn{2}{c}{-8.19\%} \\ \midrule

% ETTh2
\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{48}  & \makecell{ 0.0924 \\\scriptsize$\pm$0.0003 } & \makecell{ \textbf{0.0922} \\\scriptsize$\pm$0.0003 } & \makecell{ 0.1072 \\\scriptsize$\pm$0.0008 } & \makecell{ 0.1105 \\\scriptsize$\pm$0.0135 } & \makecell{ 0.1294 \\\scriptsize$\pm$0.0074 } & \makecell{ 0.1235 \\\scriptsize$\pm$0.0070 } & \makecell{ 0.1108 \\\scriptsize$\pm$0.0195 } & \makecell{ 0.1142 \\\scriptsize$\pm$0.0202 } & \makecell{ 0.1466 \\\scriptsize$\pm$0.0027 } & \makecell{ 0.1317 \\\scriptsize$\pm$0.0067 } & \makecell{ 0.1143 \\\scriptsize$\pm$0.0043 } & \makecell{ 0.1054 \\\scriptsize$\pm$0.0041 } & \makecell{ 0.1775 \\\scriptsize$\pm$0.0077 } & \makecell{ 0.1689 \\\scriptsize$\pm$0.0054 } & \makecell{ 0.1269 \\\scriptsize$\pm$0.0165 } & \makecell{ 0.1105 \\\scriptsize$\pm$0.0098 } & \makecell{ 0.2587 \\\scriptsize$\pm$0.0234 } & \makecell{ 0.2203 \\\scriptsize$\pm$0.0175 } & \makecell{ 0.1129 \\\scriptsize$\pm$0.0051 } & \makecell{ 0.1140 \\\scriptsize$\pm$0.0046 } & \makecell{ 0.1148 \\\scriptsize$\pm$0.0052 } & \makecell{ 0.1094 \\\scriptsize$\pm$0.0040 } 
  \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh2}}} &  \multicolumn{1}{l|}{96}  & \makecell{ 0.1282 \\\scriptsize$\pm$0.0013 } & \makecell{ 0.1307 \\\scriptsize$\pm$0.0012 } & \makecell{ 0.1806 \\\scriptsize$\pm$0.0588 } & \makecell{ 0.1292 \\\scriptsize$\pm$0.0074 } & \makecell{ 0.1533 \\\scriptsize$\pm$0.0038 } & \makecell{ 0.1548 \\\scriptsize$\pm$0.0073 } & \makecell{ 0.1270 \\\scriptsize$\pm$0.0076 } & \makecell{ \textbf{0.1233} \\\scriptsize$\pm$0.0040 } & \makecell{ 0.2690 \\\scriptsize$\pm$0.1029 } & \makecell{ 0.2216 \\\scriptsize$\pm$0.0364 } & \makecell{ 0.1831 \\\scriptsize$\pm$0.0107 } & \makecell{ 0.1770 \\\scriptsize$\pm$0.0481 } & \makecell{ 0.1978 \\\scriptsize$\pm$0.0070 } & \makecell{ 0.1896 \\\scriptsize$\pm$0.0047 } & \makecell{ 0.2448 \\\scriptsize$\pm$0.0617 } & \makecell{ 0.2099 \\\scriptsize$\pm$0.0534 } & \makecell{ 0.3225 \\\scriptsize$\pm$0.0196 } & \makecell{ 0.2808 \\\scriptsize$\pm$0.0289 } & \makecell{ 0.1750 \\\scriptsize$\pm$0.0056 } & \makecell{ 0.1587 \\\scriptsize$\pm$0.0044 } & \makecell{ 0.1658 \\\scriptsize$\pm$0.0152 } & \makecell{ 0.1507 \\\scriptsize$\pm$0.0049 } \\

\multicolumn{1}{l|}{} &  \multicolumn{1}{l|}{168} &\makecell{ 0.1893 \\\scriptsize$\pm$0.0170 } & \makecell{ 0.1788 \\\scriptsize$\pm$0.0092 } & \makecell{ 0.1708 \\\scriptsize$\pm$0.0133 } & \makecell{ \textbf{0.1653} \\\scriptsize$\pm$0.0140 } & \makecell{ 0.2000 \\\scriptsize$\pm$0.0096 } & \makecell{ 0.1980 \\\scriptsize$\pm$0.0119 } & \makecell{ 0.1782 \\\scriptsize$\pm$0.0188 } & \makecell{ 0.1896 \\\scriptsize$\pm$0.0324 } & \makecell{ 0.2679 \\\scriptsize$\pm$0.0164 } & \makecell{ 0.2505 \\\scriptsize$\pm$0.0214 } & \makecell{ 0.2358 \\\scriptsize$\pm$0.0268 } & \makecell{ 0.2323 \\\scriptsize$\pm$0.0332 } & \makecell{ 0.2207 \\\scriptsize$\pm$0.0054 } & \makecell{ 0.2185 \\\scriptsize$\pm$0.0099 } & \makecell{ 0.2556 \\\scriptsize$\pm$0.0416 } & \makecell{ 0.2434 \\\scriptsize$\pm$0.0333 } & \makecell{ 0.3104 \\\scriptsize$\pm$0.0599 } & \makecell{ 0.2730 \\\scriptsize$\pm$0.0234 } & \makecell{ 0.2080 \\\scriptsize$\pm$0.0189 } & \makecell{ 0.2201 \\\scriptsize$\pm$0.0249 } & \makecell{ 0.1938 \\\scriptsize$\pm$0.0177 } & \makecell{ 0.1885 \\\scriptsize$\pm$0.0143 }    \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} &\makecell{ 0.2069 \\\scriptsize$\pm$0.0241 } & \makecell{ 0.1984 \\\scriptsize$\pm$0.0098 } & \makecell{ 0.1866 \\\scriptsize$\pm$0.0170 } & \makecell{ \textbf{0.1837} \\\scriptsize$\pm$0.0102 } & \makecell{ 0.2140 \\\scriptsize$\pm$0.0189 } & \makecell{ 0.2059 \\\scriptsize$\pm$0.0091 } & \makecell{ 0.2058 \\\scriptsize$\pm$0.0254 } & \makecell{ 0.2242 \\\scriptsize$\pm$0.0304 } & \makecell{ 0.2776 \\\scriptsize$\pm$0.0322 } & \makecell{ 0.2422 \\\scriptsize$\pm$0.0140 } & \makecell{ 0.2585 \\\scriptsize$\pm$0.0403 } & \makecell{ 0.2375 \\\scriptsize$\pm$0.0164 } & \makecell{ 0.2059 \\\scriptsize$\pm$0.0031 } & \makecell{ 0.2148 \\\scriptsize$\pm$0.0142 } & \makecell{ 0.2706 \\\scriptsize$\pm$0.0189 } & \makecell{ 0.2611 \\\scriptsize$\pm$0.0111 } & \makecell{ 0.3558 \\\scriptsize$\pm$0.0590 } & \makecell{ 0.3110 \\\scriptsize$\pm$0.0534 } & \makecell{ 0.2685 \\\scriptsize$\pm$0.0281 } & \makecell{ 0.2461 \\\scriptsize$\pm$0.0360 } & \makecell{ 0.2060 \\\scriptsize$\pm$0.0138 } & \makecell{ 0.2013 \\\scriptsize$\pm$0.0085 }      \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} & \makecell{ 0.2545 \\\scriptsize$\pm$0.0306 } & \makecell{ 0.2499 \\\scriptsize$\pm$0.0201 } & \makecell{ 0.1897 \\\scriptsize$\pm$0.0371 } & \makecell{ \textbf{0.1608} \\\scriptsize$\pm$0.0229 } & \makecell{ 0.2789 \\\scriptsize$\pm$0.0476 } & \makecell{ 0.2655 \\\scriptsize$\pm$0.0119 } & \makecell{ 0.3938 \\\scriptsize$\pm$0.1487 } & \makecell{ 0.3685 \\\scriptsize$\pm$0.1271 } & \makecell{ 0.3098 \\\scriptsize$\pm$0.0285 } & \makecell{ 0.2908 \\\scriptsize$\pm$0.0244 } & \makecell{ 0.2140 \\\scriptsize$\pm$0.0081 } & \makecell{ 0.2198 \\\scriptsize$\pm$0.0109 } & \makecell{ 0.1869 \\\scriptsize$\pm$0.0063 } & \makecell{ 0.1893 \\\scriptsize$\pm$0.0035 } & \makecell{ 0.2485 \\\scriptsize$\pm$0.0227 } & \makecell{ 0.2585 \\\scriptsize$\pm$0.0529 } & \makecell{ 0.2814 \\\scriptsize$\pm$0.0188 } & \makecell{ 0.3029 \\\scriptsize$\pm$0.0770 } & \makecell{ 0.3982 \\\scriptsize$\pm$0.1034 } & \makecell{ 0.3741 \\\scriptsize$\pm$0.1034 } & \makecell{ 0.1973 \\\scriptsize$\pm$0.0141 } & \makecell{ 0.2037 \\\scriptsize$\pm$0.0218 }   \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.}& \multicolumn{2}{c}{-1.95\%} & \multicolumn{2}{c}{-9.08\%} & \multicolumn{2}{c}{-2.63\%} & \multicolumn{2}{c}{1.81\%} & \multicolumn{2}{c}{-10.63\%} & \multicolumn{2}{c}{-3.60\%} & \multicolumn{2}{c}{-0.88\%} & \multicolumn{2}{c}{-6.29\%} & \multicolumn{2}{c}{-8.95\%} & \multicolumn{2}{c}{-3.38\%} & \multicolumn{2}{c}{-3.12\%}\\ \midrule

% ETTm1
\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{48}  & \makecell{ 0.0230 \\\scriptsize$\pm$0.0012 } & \makecell{ \textbf{0.0221} \\\scriptsize$\pm$0.0005 } & \makecell{ 0.0288 \\\scriptsize$\pm$0.0059 } & \makecell{ 0.0255 \\\scriptsize$\pm$0.0007 } & \makecell{ 0.0357 \\\scriptsize$\pm$0.0106 } & \makecell{ 0.0328 \\\scriptsize$\pm$0.0055 } & \makecell{ 0.0306 \\\scriptsize$\pm$0.0058 } & \makecell{ 0.0295 \\\scriptsize$\pm$0.0056 } & \makecell{ 0.0428 \\\scriptsize$\pm$0.0131 } & \makecell{ 0.0356 \\\scriptsize$\pm$0.0089 } & \makecell{ 0.0375 \\\scriptsize$\pm$0.0181 } & \makecell{ 0.0332 \\\scriptsize$\pm$0.0063 } & \makecell{ 0.0784 \\\scriptsize$\pm$0.0232 } & \makecell{ 0.0699 \\\scriptsize$\pm$0.0145 } & \makecell{ 0.0315 \\\scriptsize$\pm$0.0094 } & \makecell{ 0.0317 \\\scriptsize$\pm$0.0219 } & \makecell{ 0.0843 \\\scriptsize$\pm$0.0273 } & \makecell{ 0.0501 \\\scriptsize$\pm$0.0047 } & \makecell{ 0.0304 \\\scriptsize$\pm$0.0023 } & \makecell{ 0.0287 \\\scriptsize$\pm$0.0018 } & \makecell{ 0.0342 \\\scriptsize$\pm$0.0135 } & \makecell{ 0.0327 \\\scriptsize$\pm$0.0117 }    \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm1}}} &  \multicolumn{1}{l|}{96}  & \makecell{ 0.0359 \\\scriptsize$\pm$0.0038 } & \makecell{	\textbf{0.0350} \\\scriptsize$\pm$0.0012 } & \makecell{ 0.0821 \\\scriptsize$\pm$0.0290 } & \makecell{ 0.0576 \\\scriptsize$\pm$0.0080 } & \makecell{ 0.0577 \\\scriptsize$\pm$0.0081 } & \makecell{ 0.0522 \\\scriptsize$\pm$0.0035 } & \makecell{ 0.0851 \\\scriptsize$\pm$0.0280 } & \makecell{ 0.0659 \\\scriptsize$\pm$0.0180 } & \makecell{ 0.1051 \\\scriptsize$\pm$0.0411 } & \makecell{ 0.0831 \\\scriptsize$\pm$0.0251 } & \makecell{ 0.1051 \\\scriptsize$\pm$0.0369 } & \makecell{ 0.0582 \\\scriptsize$\pm$0.0149 } & \makecell{ 0.2280 \\\scriptsize$\pm$0.0484 } & \makecell{ 0.1608 \\\scriptsize$\pm$0.0612 } & \makecell{ 0.0888 \\\scriptsize$\pm$0.0354 } & \makecell{ 0.0596 \\\scriptsize$\pm$0.0059 } & \makecell{ 0.1790 \\\scriptsize$\pm$0.0275 } & \makecell{ 0.0849 \\\scriptsize$\pm$0.0072 } & \makecell{ 0.0622 \\\scriptsize$\pm$0.0044 } & \makecell{ 0.0512 \\\scriptsize$\pm$0.0031 } & \makecell{ 0.0841 \\\scriptsize$\pm$0.0179 } & \makecell{ 0.0740 \\\scriptsize$\pm$0.0147 }   \\

\multicolumn{1}{l|}{} &  \multicolumn{1}{l|}{168} & \makecell{ 0.0830 \\\scriptsize$\pm$0.0283 } & \makecell{ \textbf{0.0662} \\\scriptsize$\pm$0.0087 } & \makecell{ 0.1286 \\\scriptsize$\pm$0.0347 } & \makecell{ 0.1218 \\\scriptsize$\pm$0.0395 } & \makecell{ 0.0881 \\\scriptsize$\pm$0.0284 } & \makecell{ 0.0723 \\\scriptsize$\pm$0.0069 } & \makecell{ 0.0771 \\\scriptsize$\pm$0.0275 } & \makecell{ 0.0701 \\\scriptsize$\pm$0.0188 } & \makecell{ 0.1808 \\\scriptsize$\pm$0.0400 } & \makecell{ 0.1576 \\\scriptsize$\pm$0.0282 } & \makecell{ 0.1924 \\\scriptsize$\pm$0.0575 } & \makecell{ 0.1612 \\\scriptsize$\pm$0.0395 } & \makecell{ 0.2840 \\\scriptsize$\pm$0.0309 } & \makecell{ 0.2227 \\\scriptsize$\pm$0.0477 } & \makecell{ 0.2211 \\\scriptsize$\pm$0.0732 } & \makecell{ 0.1960 \\\scriptsize$\pm$0.0622 } & \makecell{ 0.1999 \\\scriptsize$\pm$0.0350 } & \makecell{ 0.1985 \\\scriptsize$\pm$0.0308 } & \makecell{ 0.1243 \\\scriptsize$\pm$0.0157 } & \makecell{ 0.1223 \\\scriptsize$\pm$0.0264 } & \makecell{ 0.1945 \\\scriptsize$\pm$0.0436 } & \makecell{ 0.2129 \\\scriptsize$\pm$0.0419 }     \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} & \makecell{ 0.0808 \\\scriptsize$\pm$0.0046 } & \makecell{ \textbf{0.0758} \\\scriptsize$\pm$0.0018 } & \makecell{ 0.1941 \\\scriptsize$\pm$0.0524 } & \makecell{ 0.1843 \\\scriptsize$\pm$0.0507 } & \makecell{ 0.0903 \\\scriptsize$\pm$0.0096 } & \makecell{ 0.0847 \\\scriptsize$\pm$0.0085 } & \makecell{ 0.1336 \\\scriptsize$\pm$0.0548 } & \makecell{ 0.1248 \\\scriptsize$\pm$0.0368 } & \makecell{ 0.2631 \\\scriptsize$\pm$0.0121 } & \makecell{ 0.2273 \\\scriptsize$\pm$0.0558 } & \makecell{ 0.3671 \\\scriptsize$\pm$0.0481 } & \makecell{ 0.3041 \\\scriptsize$\pm$0.0606 } & \makecell{ 0.3394 \\\scriptsize$\pm$0.0130 } & \makecell{ 0.3039 \\\scriptsize$\pm$0.0227 } & \makecell{ 0.2739 \\\scriptsize$\pm$0.0358 } & \makecell{ 0.2469 \\\scriptsize$\pm$0.1049 } & \makecell{ 0.3821 \\\scriptsize$\pm$0.0487 } & \makecell{ 0.4323 \\\scriptsize$\pm$0.0783 } & \makecell{ 0.2973 \\\scriptsize$\pm$0.0607 } & \makecell{ 0.2629 \\\scriptsize$\pm$0.0367 } & \makecell{ 0.3286 \\\scriptsize$\pm$0.0450 } & \makecell{ 0.3506 \\\scriptsize$\pm$0.0732 }     \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} &\makecell{ 0.1094 \\\scriptsize$\pm$0.0136 } & \makecell{ \textbf{0.1025} \\\scriptsize$\pm$0.0253 } & \makecell{ 0.3368 \\\scriptsize$\pm$0.0928 } & \makecell{ 0.2753 \\\scriptsize$\pm$0.0563 } & \makecell{ 0.1428 \\\scriptsize$\pm$0.0618 } & \makecell{ 0.1119 \\\scriptsize$\pm$0.0270 } & \makecell{ 0.1444 \\\scriptsize$\pm$0.0342 } & \makecell{ 0.1118 \\\scriptsize$\pm$0.0452 } & \makecell{ 0.3914 \\\scriptsize$\pm$0.1449 } & \makecell{ 0.3486 \\\scriptsize$\pm$0.1133 } & \makecell{ 0.4738 \\\scriptsize$\pm$0.0667 } & \makecell{ 0.3805 \\\scriptsize$\pm$0.0369 } & \makecell{ 0.3956 \\\scriptsize$\pm$0.0255 } & \makecell{ 0.4097 \\\scriptsize$\pm$0.0291 } & \makecell{ 0.4786 \\\scriptsize$\pm$0.0737 } & \makecell{ 0.4426 \\\scriptsize$\pm$0.1325 } & \makecell{ 0.4979 \\\scriptsize$\pm$0.0795 } & \makecell{ 0.4179 \\\scriptsize$\pm$0.0847 } & \makecell{ 0.3692 \\\scriptsize$\pm$0.0291 } & \makecell{ 0.2937 \\\scriptsize$\pm$0.0219 } & \makecell{ 0.4134 \\\scriptsize$\pm$0.0892 } & \makecell{ 0.4452 \\\scriptsize$\pm$0.0289 } 
 
   \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.}& \multicolumn{2}{c}{-7.83\%} & \multicolumn{2}{c}{-13.98\%} & \multicolumn{2}{c}{-12.69\%} & \multicolumn{2}{c}{-12.88\%} & \multicolumn{2}{c}{-15.03\%} & \multicolumn{2}{c}{-21.83\%} & \multicolumn{2}{c}{-13.76\%} & \multicolumn{2}{c}{-12.20\%} & \multicolumn{2}{c}{-19.35\%} & \multicolumn{2}{c}{-11.38\%} & \multicolumn{2}{c}{1.49\%} \\ \midrule

% ETTm2
\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{48}  & \makecell{ 0.0441 \\\scriptsize$\pm$0.0013 } & \makecell{ \textbf{0.0429} \\\scriptsize$\pm$0.0002 } & \makecell{ 0.0460 \\\scriptsize$\pm$0.0015 } & \makecell{ 0.0457 \\\scriptsize$\pm$0.0016 } & \makecell{ 0.1097 \\\scriptsize$\pm$0.0106 } & \makecell{ 0.1051 \\\scriptsize$\pm$0.0107 } & \makecell{ 0.0652 \\\scriptsize$\pm$0.0063 } & \makecell{ 0.0598 \\\scriptsize$\pm$0.0047 } & \makecell{ 0.0507 \\\scriptsize$\pm$0.0024 } & \makecell{ 0.0492 \\\scriptsize$\pm$0.0009 } & \makecell{ 0.0463 \\\scriptsize$\pm$0.0018 } & \makecell{ 0.0449 \\\scriptsize$\pm$0.0019 } & \makecell{ 0.0890 \\\scriptsize$\pm$0.0029 } & \makecell{ 0.0829 \\\scriptsize$\pm$0.0021 } & \makecell{ 0.0519 \\\scriptsize$\pm$0.0054 } & \makecell{ 0.0507 \\\scriptsize$\pm$0.0061 } & \makecell{ 0.1227 \\\scriptsize$\pm$0.0173 } & \makecell{ 0.1299 \\\scriptsize$\pm$0.0088 } & \makecell{ 0.0638 \\\scriptsize$\pm$0.0013 } & \makecell{ 0.0632 \\\scriptsize$\pm$0.0009 } & \makecell{ 0.0577 \\\scriptsize$\pm$0.0084 } & \makecell{ 0.0550 \\\scriptsize$\pm$0.0041 }    \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm2}}} &  \multicolumn{1}{l|}{96}  &\makecell{ 0.0691 \\\scriptsize$\pm$0.0030 } & \makecell{ \textbf{0.0650} \\\scriptsize$\pm$0.0009 } & \makecell{ 0.0733 \\\scriptsize$\pm$0.0050 } & \makecell{ 0.0651 \\\scriptsize$\pm$0.0042 } & \makecell{ 0.1235 \\\scriptsize$\pm$0.0108 } & \makecell{ 0.1239 \\\scriptsize$\pm$0.0120 } & \makecell{ 0.0728 \\\scriptsize$\pm$0.0085 } & \makecell{ 0.0706 \\\scriptsize$\pm$0.0037 } & \makecell{ 0.0889 \\\scriptsize$\pm$0.0095 } & \makecell{ 0.0821 \\\scriptsize$\pm$0.0025 } & \makecell{ 0.0762 \\\scriptsize$\pm$0.0068 } & \makecell{ 0.0683 \\\scriptsize$\pm$0.0047 } & \makecell{ 0.1000 \\\scriptsize$\pm$0.0046 } & \makecell{ 0.0931 \\\scriptsize$\pm$0.0131 } & \makecell{ 0.0750 \\\scriptsize$\pm$0.0091 } & \makecell{ 0.0684 \\\scriptsize$\pm$0.0053 } & \makecell{ 0.1766 \\\scriptsize$\pm$0.0124 } & \makecell{ 0.1599 \\\scriptsize$\pm$0.0072 } & \makecell{ 0.0759 \\\scriptsize$\pm$0.0053 } & \makecell{ 0.0745 \\\scriptsize$\pm$0.0024 } & \makecell{ 0.0799 \\\scriptsize$\pm$0.0052 } & \makecell{ 0.0727 \\\scriptsize$\pm$0.0050 } 
   \\

\multicolumn{1}{l|}{} &  \multicolumn{1}{l|}{168} & \makecell{ 0.1205 \\\scriptsize$\pm$0.0174 } & \makecell{ 0.1225 \\\scriptsize$\pm$0.0162 } & \makecell{ 0.1193 \\\scriptsize$\pm$0.0282 } & \makecell{ 0.0980 \\\scriptsize$\pm$0.0166 } & \makecell{ 0.1851 \\\scriptsize$\pm$0.0400 } & \makecell{ 0.1642 \\\scriptsize$\pm$0.0296 } & \makecell{ 0.1006 \\\scriptsize$\pm$0.0127 } & \makecell{ \textbf{0.0978} \\\scriptsize$\pm$0.0081 } & \makecell{ 0.1372 \\\scriptsize$\pm$0.0104 } & \makecell{ 0.1281 \\\scriptsize$\pm$0.0116 } & \makecell{ 0.1571 \\\scriptsize$\pm$0.0230 } & \makecell{ 0.1559 \\\scriptsize$\pm$0.0096 } & \makecell{ 0.1722 \\\scriptsize$\pm$0.0082 } & \makecell{ 0.1262 \\\scriptsize$\pm$0.0068 } & \makecell{ 0.1475 \\\scriptsize$\pm$0.0135 } & \makecell{ 0.1168 \\\scriptsize$\pm$0.0104 } & \makecell{ 0.1765 \\\scriptsize$\pm$0.0106 } & \makecell{ 0.1726 \\\scriptsize$\pm$0.0166 } & \makecell{ 0.1282 \\\scriptsize$\pm$0.0132 } & \makecell{ 0.1169 \\\scriptsize$\pm$0.0152 } & \makecell{ 0.1281 \\\scriptsize$\pm$0.0139 } & \makecell{ 0.1303 \\\scriptsize$\pm$0.0092 }    \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} &\makecell{ 0.1357 \\\scriptsize$\pm$0.0085 } & \makecell{ 0.1327 \\\scriptsize$\pm$0.0038 } & \makecell{ 0.1585 \\\scriptsize$\pm$0.0129 } & \makecell{ 0.1357 \\\scriptsize$\pm$0.0310 } & \makecell{ 0.1776 \\\scriptsize$\pm$0.0158 } & \makecell{ 0.1727 \\\scriptsize$\pm$0.0109 } & \makecell{ 0.1344 \\\scriptsize$\pm$0.0130 } & \makecell{ \textbf{0.1297} \\\scriptsize$\pm$0.0164 } & \makecell{ 0.2253 \\\scriptsize$\pm$0.0169 } & \makecell{ 0.1697 \\\scriptsize$\pm$0.0195 } & \makecell{ 0.2061 \\\scriptsize$\pm$0.0107 } & \makecell{ 0.1945 \\\scriptsize$\pm$0.0311 } & \makecell{ 0.1959 \\\scriptsize$\pm$0.0133 } & \makecell{ 0.1803 \\\scriptsize$\pm$0.0190 } & \makecell{ 0.2050 \\\scriptsize$\pm$0.0249 } & \makecell{ 0.1899 \\\scriptsize$\pm$0.0232 } & \makecell{ 0.3391 \\\scriptsize$\pm$0.0429 } & \makecell{ 0.3469 \\\scriptsize$\pm$0.0784 } & \makecell{ 0.1939 \\\scriptsize$\pm$0.0198 } & \makecell{ 0.1685 \\\scriptsize$\pm$0.0158 } & \makecell{ 0.1763 \\\scriptsize$\pm$0.0174 } & \makecell{ 0.1702 \\\scriptsize$\pm$0.0215 }      \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} & \makecell{ 0.1899 \\\scriptsize$\pm$0.0164 } & \makecell{ 0.1861 \\\scriptsize$\pm$0.0131 } & \makecell{ 0.1959 \\\scriptsize$\pm$0.0450 } & \makecell{ 0.2036 \\\scriptsize$\pm$0.0546 } & \makecell{ 0.2321 \\\scriptsize$\pm$0.0390 } & \makecell{ 0.2029 \\\scriptsize$\pm$0.0193 } & \makecell{ 0.1855 \\\scriptsize$\pm$0.0192 } & \makecell{ \textbf{0.1682} \\\scriptsize$\pm$0.0233 } & \makecell{ 0.2700 \\\scriptsize$\pm$0.0491 } & \makecell{ 0.2365 \\\scriptsize$\pm$0.0037 } & \makecell{ 0.2304 \\\scriptsize$\pm$0.0312 } & \makecell{ 0.2302 \\\scriptsize$\pm$0.0296 } & \makecell{ 0.2191 \\\scriptsize$\pm$0.0391 } & \makecell{ 0.2180 \\\scriptsize$\pm$0.0412 } & \makecell{ 0.2552 \\\scriptsize$\pm$0.0262 } & \makecell{ 0.2399 \\\scriptsize$\pm$0.0268 } & \makecell{ 0.3549 \\\scriptsize$\pm$0.1240 } & \makecell{ 0.2779 \\\scriptsize$\pm$0.0239 } & \makecell{ 0.2798 \\\scriptsize$\pm$0.0330 } & \makecell{ 0.2225 \\\scriptsize$\pm$0.0069 } & \makecell{ 0.2002 \\\scriptsize$\pm$0.0166 } & \makecell{ 0.1963 \\\scriptsize$\pm$0.0172 }   \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.}& \multicolumn{2}{c}{-2.24\%} & \multicolumn{2}{c}{-8.03\%} & \multicolumn{2}{c}{-6.10\%} & \multicolumn{2}{c}{-5.38\%} & \multicolumn{2}{c}{-10.87\%} & \multicolumn{2}{c}{-3.97\%} & \multicolumn{2}{c}{-9.79\%} & \multicolumn{2}{c}{-9.06\%} & \multicolumn{2}{c}{-5.04\%} & \multicolumn{2}{c}{-9.04\%} & \multicolumn{2}{c}{-3.48\%} \\ \midrule

% ECL
\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{48}  & \makecell{ 0.2942 \\\scriptsize$\pm$0.0103 } & \makecell{ 0.2915 \\\scriptsize$\pm$0.0094 } & \makecell{ 0.2234 \\\scriptsize$\pm$0.0035 } & \makecell{ \textbf{0.2191} \\\scriptsize$\pm$0.0058 } & \makecell{ 0.4912 \\\scriptsize$\pm$0.0371 } & \makecell{ 0.4471 \\\scriptsize$\pm$0.0424 } & \makecell{ 0.3799 \\\scriptsize$\pm$0.0062 } & \makecell{ 0.3681 \\\scriptsize$\pm$0.0074 } & \makecell{ 0.2308 \\\scriptsize$\pm$0.0037 } & \makecell{ 0.2266 \\\scriptsize$\pm$0.0040 } & \makecell{ 0.2457 \\\scriptsize$\pm$0.0048 } & \makecell{ 0.2446 \\\scriptsize$\pm$0.0095 } & \makecell{ 0.2772 \\\scriptsize$\pm$0.0159 } & \makecell{ 0.2746 \\\scriptsize$\pm$0.0175 } & \makecell{ 0.2478 \\\scriptsize$\pm$0.0160 } & \makecell{ 0.2451 \\\scriptsize$\pm$0.0114 } & \makecell{ 0.9229 \\\scriptsize$\pm$0.0728 } & \makecell{ 0.8924 \\\scriptsize$\pm$0.0445 } & \makecell{ 0.4664 \\\scriptsize$\pm$0.0380 } & \makecell{ 0.4810 \\\scriptsize$\pm$0.0309 } & \makecell{ 0.4129 \\\scriptsize$\pm$0.0260 } & \makecell{ 0.4121 \\\scriptsize$\pm$0.0230 }    \\

\multicolumn{1}{l|}{\multirow{5}{*}{\rotatebox[origin=c]{90}{ECL}}} &  \multicolumn{1}{l|}{96}  & \makecell{ 0.2424 \\\scriptsize$\pm$0.0057 } & \makecell{ 0.2406 \\\scriptsize$\pm$0.0046 } & \makecell{ 0.2393 \\\scriptsize$\pm$0.0061 } & \makecell{ \textbf{0.2337} \\\scriptsize$\pm$0.0013 } & \makecell{ 0.4401 \\\scriptsize$\pm$0.0360 } & \makecell{ 0.4236 \\\scriptsize$\pm$0.0382 } & \makecell{ 0.3027 \\\scriptsize$\pm$0.0088 } & \makecell{ 0.2953 \\\scriptsize$\pm$0.0056 } & \makecell{ 0.2692 \\\scriptsize$\pm$0.0068 } & \makecell{ 0.2720 \\\scriptsize$\pm$0.0092 } & \makecell{ 0.2812 \\\scriptsize$\pm$0.0197 } & \makecell{ 0.2818 \\\scriptsize$\pm$0.0044 } & \makecell{ 0.3098 \\\scriptsize$\pm$0.0192 } & \makecell{ 0.3000 \\\scriptsize$\pm$0.0059 } & \makecell{ 0.3011 \\\scriptsize$\pm$0.0380 } & \makecell{ 0.2829 \\\scriptsize$\pm$0.0239 } & \makecell{ 0.9167 \\\scriptsize$\pm$0.0799 } & \makecell{ 0.7863 \\\scriptsize$\pm$0.0744 } & \makecell{ 0.3894 \\\scriptsize$\pm$0.0363 } & \makecell{ 0.3900 \\\scriptsize$\pm$0.0382 } & \makecell{ 0.4585 \\\scriptsize$\pm$0.0637 } & \makecell{ 0.4282 \\\scriptsize$\pm$0.0252 }  \\

\multicolumn{1}{l|}{} &  \multicolumn{1}{l|}{168} & \makecell{ 0.3038 \\\scriptsize$\pm$0.0331 } & \makecell{ 0.2991 \\\scriptsize$\pm$0.0232 } & \makecell{ 0.2550 \\\scriptsize$\pm$0.0080 } & \makecell{ \textbf{0.2528} \\\scriptsize$\pm$0.0048 } & \makecell{ 0.4857 \\\scriptsize$\pm$0.0249 } & \makecell{ 0.4816 \\\scriptsize$\pm$0.0536 } & \makecell{ 0.3280 \\\scriptsize$\pm$0.0107 } & \makecell{ 0.3109 \\\scriptsize$\pm$0.0083 } & \makecell{ 0.7091 \\\scriptsize$\pm$0.0141 } & \makecell{ 0.7050 \\\scriptsize$\pm$0.0247 } & \makecell{ 0.3302 \\\scriptsize$\pm$0.0514 } & \makecell{ 0.3352 \\\scriptsize$\pm$0.0408 } & \makecell{ 0.3269 \\\scriptsize$\pm$0.0108 } & \makecell{ 0.3169 \\\scriptsize$\pm$0.0073 } & \makecell{ 0.4044 \\\scriptsize$\pm$0.0393 } & \makecell{ 0.3726 \\\scriptsize$\pm$0.0336 } & \makecell{ 1.0177 \\\scriptsize$\pm$0.0967 } & \makecell{ 1.0244 \\\scriptsize$\pm$0.0858 } & \makecell{ 0.2969 \\\scriptsize$\pm$0.0248 } & \makecell{ 0.2781 \\\scriptsize$\pm$0.0150 } & \makecell{ 0.4431 \\\scriptsize$\pm$0.0483 } & \makecell{ 0.4132 \\\scriptsize$\pm$0.0221 }    \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{336} & \makecell{ 0.3550 \\\scriptsize$\pm$0.0327 } & \makecell{ 0.3446 \\\scriptsize$\pm$0.0323 } & \makecell{ 0.3058 \\\scriptsize$\pm$0.0063 } & \makecell{ \textbf{0.2959} \\\scriptsize$\pm$0.0051 } & \makecell{ 0.4626 \\\scriptsize$\pm$0.1167 } & \makecell{ 0.4386 \\\scriptsize$\pm$0.0571 } & \makecell{ 0.4249 \\\scriptsize$\pm$0.0466 } & \makecell{ 0.3855 \\\scriptsize$\pm$0.0497 } & \makecell{ 0.8006 \\\scriptsize$\pm$0.0142 } & \makecell{ 0.7426 \\\scriptsize$\pm$0.0367 } & \makecell{ 0.3985 \\\scriptsize$\pm$0.0530 } & \makecell{ 0.3156 \\\scriptsize$\pm$0.0153 } & \makecell{ 0.3680 \\\scriptsize$\pm$0.0372 } & \makecell{ 0.3208 \\\scriptsize$\pm$0.0037 } & \makecell{ 0.4428 \\\scriptsize$\pm$0.0525 } & \makecell{ 0.4240 \\\scriptsize$\pm$0.0192 } & \makecell{ 1.2020 \\\scriptsize$\pm$0.1348 } & \makecell{ 1.2797 \\\scriptsize$\pm$0.1520 } & \makecell{ 0.3150 \\\scriptsize$\pm$0.0146 } & \makecell{ 0.3218 \\\scriptsize$\pm$0.0209 } & \makecell{ 0.4584 \\\scriptsize$\pm$0.0675 } & \makecell{ 0.3933 \\\scriptsize$\pm$0.0315 } 
    \\

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{720} & \makecell{ 0.4692 \\\scriptsize$\pm$0.0752 } & \makecell{ 0.4479 \\\scriptsize$\pm$0.0922 } & \makecell{ 0.3356 \\\scriptsize$\pm$0.0137 } & \makecell{ \textbf{0.3210} \\\scriptsize$\pm$0.0081 } & \makecell{ 0.6059 \\\scriptsize$\pm$0.0511 } & \makecell{ 0.6156 \\\scriptsize$\pm$0.0476 } & \makecell{ 0.5442 \\\scriptsize$\pm$0.1355 } & \makecell{ 0.4970 \\\scriptsize$\pm$0.0749 } & \makecell{ 0.8239 \\\scriptsize$\pm$0.0317 } & \makecell{ 0.7807 \\\scriptsize$\pm$0.0130 } & \makecell{ 0.3720 \\\scriptsize$\pm$0.0344 } & \makecell{ 0.3393 \\\scriptsize$\pm$0.0425 } & \makecell{ 0.3869 \\\scriptsize$\pm$0.0257 } & \makecell{ 0.3630 \\\scriptsize$\pm$0.0159 } & \makecell{ 0.4423 \\\scriptsize$\pm$0.0215 } & \makecell{ 0.4132 \\\scriptsize$\pm$0.0414 } & \makecell{ 1.3023 \\\scriptsize$\pm$0.0562 } & \makecell{ 1.3310 \\\scriptsize$\pm$0.0606 } & \makecell{ 0.3652 \\\scriptsize$\pm$0.0352 } & \makecell{ 0.3672 \\\scriptsize$\pm$0.0169 } & \makecell{ 0.4411 \\\scriptsize$\pm$0.0504 } & \makecell{ 0.4581 \\\scriptsize$\pm$0.0375 } 
  \\ \midrule

\multicolumn{1}{l|}{}                       & \multicolumn{1}{l|}{Imp.}& \multicolumn{2}{c}{-2.14\%} & \multicolumn{2}{c}{-2.54\%} & \multicolumn{2}{c}{-3.43\%} & \multicolumn{2}{c}{-5.74\%} & \multicolumn{2}{c}{-2.77\%} & \multicolumn{2}{c}{-5.66\%} & \multicolumn{2}{c}{-5.23\%} & \multicolumn{2}{c}{-5.16\%} & \multicolumn{2}{c}{-1.64\%} & \multicolumn{2}{c}{-0.07\%} & \multicolumn{2}{c}{-4.78\%} \\ \midrule

\bottomrule
\end{tabular}
